Target Conditioned Representation Independence (TCRI); From Domain-Invariant to Domain-General Representations

We propose a Target Conditioned Representation Independence (TCRI) objective for domain generalization. TCRI addresses the limitations of existing domain generalization methods due to incomplete constraints. Specifically, TCRI implements regularizers motivated by conditional independence constraints that are sufficient to strictly learn complete sets of invariant mechanisms, which we show are necessary and sufficient for domain generalization. Empirically, we show that TCRI is effective on both synthetic and real-world data. TCRI is competitive with baselines in average accuracy while outperforming them in worst-domain accuracy, indicating desired cross-domain stability.

==> files/corr1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.194197in}{2.364691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.194197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.194197in}{2.364691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.364691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491975in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.065617in}}%
\pgfpathlineto{\pgfqpoint{0.491975in}{2.065617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978656in}{1.684391in}}%
\pgfpathcurveto{\pgfqpoint{0.989706in}{1.684391in}}{\pgfqpoint{1.000305in}{1.688781in}}{\pgfqpoint{1.008119in}{1.696595in}}%
\pgfpathcurveto{\pgfqpoint{1.015933in}{1.704409in}}{\pgfqpoint{1.020323in}{1.715008in}}{\pgfqpoint{1.020323in}{1.726058in}}%
\pgfpathcurveto{\pgfqpoint{1.020323in}{1.737108in}}{\pgfqpoint{1.015933in}{1.747707in}}{\pgfqpoint{1.008119in}{1.755521in}}%
\pgfpathcurveto{\pgfqpoint{1.000305in}{1.763334in}}{\pgfqpoint{0.989706in}{1.767725in}}{\pgfqpoint{0.978656in}{1.767725in}}%
\pgfpathcurveto{\pgfqpoint{0.967606in}{1.767725in}}{\pgfqpoint{0.957007in}{1.763334in}}{\pgfqpoint{0.949193in}{1.755521in}}%
\pgfpathcurveto{\pgfqpoint{0.941380in}{1.747707in}}{\pgfqpoint{0.936990in}{1.737108in}}{\pgfqpoint{0.936990in}{1.726058in}}%
\pgfpathcurveto{\pgfqpoint{0.936990in}{1.715008in}}{\pgfqpoint{0.941380in}{1.704409in}}{\pgfqpoint{0.949193in}{1.696595in}}%
\pgfpathcurveto{\pgfqpoint{0.957007in}{1.688781in}}{\pgfqpoint{0.967606in}{1.684391in}}{\pgfqpoint{0.978656in}{1.684391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939365in}{0.757604in}}%
\pgfpathcurveto{\pgfqpoint{0.950415in}{0.757604in}}{\pgfqpoint{0.961014in}{0.761994in}}{\pgfqpoint{0.968828in}{0.769808in}}%
\pgfpathcurveto{\pgfqpoint{0.976642in}{0.777621in}}{\pgfqpoint{0.981032in}{0.788221in}}{\pgfqpoint{0.981032in}{0.799271in}}%
\pgfpathcurveto{\pgfqpoint{0.981032in}{0.810321in}}{\pgfqpoint{0.976642in}{0.820920in}}{\pgfqpoint{0.968828in}{0.828733in}}%
\pgfpathcurveto{\pgfqpoint{0.961014in}{0.836547in}}{\pgfqpoint{0.950415in}{0.840937in}}{\pgfqpoint{0.939365in}{0.840937in}}%
\pgfpathcurveto{\pgfqpoint{0.928315in}{0.840937in}}{\pgfqpoint{0.917716in}{0.836547in}}{\pgfqpoint{0.909902in}{0.828733in}}%
\pgfpathcurveto{\pgfqpoint{0.902089in}{0.820920in}}{\pgfqpoint{0.897699in}{0.810321in}}{\pgfqpoint{0.897699in}{0.799271in}}%
\pgfpathcurveto{\pgfqpoint{0.897699in}{0.788221in}}{\pgfqpoint{0.902089in}{0.777621in}}{\pgfqpoint{0.909902in}{0.769808in}}%
\pgfpathcurveto{\pgfqpoint{0.917716in}{0.761994in}}{\pgfqpoint{0.928315in}{0.757604in}}{\pgfqpoint{0.939365in}{0.757604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777425in}{0.740899in}}%
\pgfpathcurveto{\pgfqpoint{1.788475in}{0.740899in}}{\pgfqpoint{1.799074in}{0.745289in}}{\pgfqpoint{1.806888in}{0.753102in}}%
\pgfpathcurveto{\pgfqpoint{1.814701in}{0.760916in}}{\pgfqpoint{1.819091in}{0.771515in}}{\pgfqpoint{1.819091in}{0.782565in}}%
\pgfpathcurveto{\pgfqpoint{1.819091in}{0.793615in}}{\pgfqpoint{1.814701in}{0.804214in}}{\pgfqpoint{1.806888in}{0.812028in}}%
\pgfpathcurveto{\pgfqpoint{1.799074in}{0.819842in}}{\pgfqpoint{1.788475in}{0.824232in}}{\pgfqpoint{1.777425in}{0.824232in}}%
\pgfpathcurveto{\pgfqpoint{1.766375in}{0.824232in}}{\pgfqpoint{1.755776in}{0.819842in}}{\pgfqpoint{1.747962in}{0.812028in}}%
\pgfpathcurveto{\pgfqpoint{1.740148in}{0.804214in}}{\pgfqpoint{1.735758in}{0.793615in}}{\pgfqpoint{1.735758in}{0.782565in}}%
\pgfpathcurveto{\pgfqpoint{1.735758in}{0.771515in}}{\pgfqpoint{1.740148in}{0.760916in}}{\pgfqpoint{1.747962in}{0.753102in}}%
\pgfpathcurveto{\pgfqpoint{1.755776in}{0.745289in}}{\pgfqpoint{1.766375in}{0.740899in}}{\pgfqpoint{1.777425in}{0.740899in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579928in}{1.707180in}}%
\pgfpathcurveto{\pgfqpoint{1.590978in}{1.707180in}}{\pgfqpoint{1.601577in}{1.711570in}}{\pgfqpoint{1.609390in}{1.719383in}}%
\pgfpathcurveto{\pgfqpoint{1.617204in}{1.727197in}}{\pgfqpoint{1.621594in}{1.737796in}}{\pgfqpoint{1.621594in}{1.748846in}}%
\pgfpathcurveto{\pgfqpoint{1.621594in}{1.759896in}}{\pgfqpoint{1.617204in}{1.770495in}}{\pgfqpoint{1.609390in}{1.778309in}}%
\pgfpathcurveto{\pgfqpoint{1.601577in}{1.786123in}}{\pgfqpoint{1.590978in}{1.790513in}}{\pgfqpoint{1.579928in}{1.790513in}}%
\pgfpathcurveto{\pgfqpoint{1.568877in}{1.790513in}}{\pgfqpoint{1.558278in}{1.786123in}}{\pgfqpoint{1.550465in}{1.778309in}}%
\pgfpathcurveto{\pgfqpoint{1.542651in}{1.770495in}}{\pgfqpoint{1.538261in}{1.759896in}}{\pgfqpoint{1.538261in}{1.748846in}}%
\pgfpathcurveto{\pgfqpoint{1.538261in}{1.737796in}}{\pgfqpoint{1.542651in}{1.727197in}}{\pgfqpoint{1.550465in}{1.719383in}}%
\pgfpathcurveto{\pgfqpoint{1.558278in}{1.711570in}}{\pgfqpoint{1.568877in}{1.707180in}}{\pgfqpoint{1.579928in}{1.707180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788387in}{1.093755in}}%
\pgfpathcurveto{\pgfqpoint{1.799437in}{1.093755in}}{\pgfqpoint{1.810036in}{1.098145in}}{\pgfqpoint{1.817850in}{1.105959in}}%
\pgfpathcurveto{\pgfqpoint{1.825663in}{1.113772in}}{\pgfqpoint{1.830054in}{1.124371in}}{\pgfqpoint{1.830054in}{1.135422in}}%
\pgfpathcurveto{\pgfqpoint{1.830054in}{1.146472in}}{\pgfqpoint{1.825663in}{1.157071in}}{\pgfqpoint{1.817850in}{1.164884in}}%
\pgfpathcurveto{\pgfqpoint{1.810036in}{1.172698in}}{\pgfqpoint{1.799437in}{1.177088in}}{\pgfqpoint{1.788387in}{1.177088in}}%
\pgfpathcurveto{\pgfqpoint{1.777337in}{1.177088in}}{\pgfqpoint{1.766738in}{1.172698in}}{\pgfqpoint{1.758924in}{1.164884in}}%
\pgfpathcurveto{\pgfqpoint{1.751111in}{1.157071in}}{\pgfqpoint{1.746720in}{1.146472in}}{\pgfqpoint{1.746720in}{1.135422in}}%
\pgfpathcurveto{\pgfqpoint{1.746720in}{1.124371in}}{\pgfqpoint{1.751111in}{1.113772in}}{\pgfqpoint{1.758924in}{1.105959in}}%
\pgfpathcurveto{\pgfqpoint{1.766738in}{1.098145in}}{\pgfqpoint{1.777337in}{1.093755in}}{\pgfqpoint{1.788387in}{1.093755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658233in}{1.620647in}}%
\pgfpathcurveto{\pgfqpoint{1.669283in}{1.620647in}}{\pgfqpoint{1.679882in}{1.625037in}}{\pgfqpoint{1.687696in}{1.632851in}}%
\pgfpathcurveto{\pgfqpoint{1.695509in}{1.640664in}}{\pgfqpoint{1.699899in}{1.651263in}}{\pgfqpoint{1.699899in}{1.662314in}}%
\pgfpathcurveto{\pgfqpoint{1.699899in}{1.673364in}}{\pgfqpoint{1.695509in}{1.683963in}}{\pgfqpoint{1.687696in}{1.691776in}}%
\pgfpathcurveto{\pgfqpoint{1.679882in}{1.699590in}}{\pgfqpoint{1.669283in}{1.703980in}}{\pgfqpoint{1.658233in}{1.703980in}}%
\pgfpathcurveto{\pgfqpoint{1.647183in}{1.703980in}}{\pgfqpoint{1.636584in}{1.699590in}}{\pgfqpoint{1.628770in}{1.691776in}}%
\pgfpathcurveto{\pgfqpoint{1.620956in}{1.683963in}}{\pgfqpoint{1.616566in}{1.673364in}}{\pgfqpoint{1.616566in}{1.662314in}}%
\pgfpathcurveto{\pgfqpoint{1.616566in}{1.651263in}}{\pgfqpoint{1.620956in}{1.640664in}}{\pgfqpoint{1.628770in}{1.632851in}}%
\pgfpathcurveto{\pgfqpoint{1.636584in}{1.625037in}}{\pgfqpoint{1.647183in}{1.620647in}}{\pgfqpoint{1.658233in}{1.620647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022597in}{0.720459in}}%
\pgfpathcurveto{\pgfqpoint{1.033647in}{0.720459in}}{\pgfqpoint{1.044246in}{0.724850in}}{\pgfqpoint{1.052060in}{0.732663in}}%
\pgfpathcurveto{\pgfqpoint{1.059873in}{0.740477in}}{\pgfqpoint{1.064263in}{0.751076in}}{\pgfqpoint{1.064263in}{0.762126in}}%
\pgfpathcurveto{\pgfqpoint{1.064263in}{0.773176in}}{\pgfqpoint{1.059873in}{0.783775in}}{\pgfqpoint{1.052060in}{0.791589in}}%
\pgfpathcurveto{\pgfqpoint{1.044246in}{0.799403in}}{\pgfqpoint{1.033647in}{0.803793in}}{\pgfqpoint{1.022597in}{0.803793in}}%
\pgfpathcurveto{\pgfqpoint{1.011547in}{0.803793in}}{\pgfqpoint{1.000948in}{0.799403in}}{\pgfqpoint{0.993134in}{0.791589in}}%
\pgfpathcurveto{\pgfqpoint{0.985320in}{0.783775in}}{\pgfqpoint{0.980930in}{0.773176in}}{\pgfqpoint{0.980930in}{0.762126in}}%
\pgfpathcurveto{\pgfqpoint{0.980930in}{0.751076in}}{\pgfqpoint{0.985320in}{0.740477in}}{\pgfqpoint{0.993134in}{0.732663in}}%
\pgfpathcurveto{\pgfqpoint{1.000948in}{0.724850in}}{\pgfqpoint{1.011547in}{0.720459in}}{\pgfqpoint{1.022597in}{0.720459in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677775in}{1.591515in}}%
\pgfpathcurveto{\pgfqpoint{1.688825in}{1.591515in}}{\pgfqpoint{1.699424in}{1.595905in}}{\pgfqpoint{1.707238in}{1.603719in}}%
\pgfpathcurveto{\pgfqpoint{1.715052in}{1.611533in}}{\pgfqpoint{1.719442in}{1.622132in}}{\pgfqpoint{1.719442in}{1.633182in}}%
\pgfpathcurveto{\pgfqpoint{1.719442in}{1.644232in}}{\pgfqpoint{1.715052in}{1.654831in}}{\pgfqpoint{1.707238in}{1.662645in}}%
\pgfpathcurveto{\pgfqpoint{1.699424in}{1.670458in}}{\pgfqpoint{1.688825in}{1.674849in}}{\pgfqpoint{1.677775in}{1.674849in}}%
\pgfpathcurveto{\pgfqpoint{1.666725in}{1.674849in}}{\pgfqpoint{1.656126in}{1.670458in}}{\pgfqpoint{1.648312in}{1.662645in}}%
\pgfpathcurveto{\pgfqpoint{1.640499in}{1.654831in}}{\pgfqpoint{1.636109in}{1.644232in}}{\pgfqpoint{1.636109in}{1.633182in}}%
\pgfpathcurveto{\pgfqpoint{1.636109in}{1.622132in}}{\pgfqpoint{1.640499in}{1.611533in}}{\pgfqpoint{1.648312in}{1.603719in}}%
\pgfpathcurveto{\pgfqpoint{1.656126in}{1.595905in}}{\pgfqpoint{1.666725in}{1.591515in}}{\pgfqpoint{1.677775in}{1.591515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767586in}{0.811977in}}%
\pgfpathcurveto{\pgfqpoint{0.778636in}{0.811977in}}{\pgfqpoint{0.789235in}{0.816367in}}{\pgfqpoint{0.797049in}{0.824181in}}%
\pgfpathcurveto{\pgfqpoint{0.804863in}{0.831994in}}{\pgfqpoint{0.809253in}{0.842593in}}{\pgfqpoint{0.809253in}{0.853643in}}%
\pgfpathcurveto{\pgfqpoint{0.809253in}{0.864694in}}{\pgfqpoint{0.804863in}{0.875293in}}{\pgfqpoint{0.797049in}{0.883106in}}%
\pgfpathcurveto{\pgfqpoint{0.789235in}{0.890920in}}{\pgfqpoint{0.778636in}{0.895310in}}{\pgfqpoint{0.767586in}{0.895310in}}%
\pgfpathcurveto{\pgfqpoint{0.756536in}{0.895310in}}{\pgfqpoint{0.745937in}{0.890920in}}{\pgfqpoint{0.738123in}{0.883106in}}%
\pgfpathcurveto{\pgfqpoint{0.730310in}{0.875293in}}{\pgfqpoint{0.725920in}{0.864694in}}{\pgfqpoint{0.725920in}{0.853643in}}%
\pgfpathcurveto{\pgfqpoint{0.725920in}{0.842593in}}{\pgfqpoint{0.730310in}{0.831994in}}{\pgfqpoint{0.738123in}{0.824181in}}%
\pgfpathcurveto{\pgfqpoint{0.745937in}{0.816367in}}{\pgfqpoint{0.756536in}{0.811977in}}{\pgfqpoint{0.767586in}{0.811977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936539in}{0.833102in}}%
\pgfpathcurveto{\pgfqpoint{0.947589in}{0.833102in}}{\pgfqpoint{0.958188in}{0.837492in}}{\pgfqpoint{0.966002in}{0.845305in}}%
\pgfpathcurveto{\pgfqpoint{0.973816in}{0.853119in}}{\pgfqpoint{0.978206in}{0.863718in}}{\pgfqpoint{0.978206in}{0.874768in}}%
\pgfpathcurveto{\pgfqpoint{0.978206in}{0.885818in}}{\pgfqpoint{0.973816in}{0.896417in}}{\pgfqpoint{0.966002in}{0.904231in}}%
\pgfpathcurveto{\pgfqpoint{0.958188in}{0.912045in}}{\pgfqpoint{0.947589in}{0.916435in}}{\pgfqpoint{0.936539in}{0.916435in}}%
\pgfpathcurveto{\pgfqpoint{0.925489in}{0.916435in}}{\pgfqpoint{0.914890in}{0.912045in}}{\pgfqpoint{0.907076in}{0.904231in}}%
\pgfpathcurveto{\pgfqpoint{0.899263in}{0.896417in}}{\pgfqpoint{0.894872in}{0.885818in}}{\pgfqpoint{0.894872in}{0.874768in}}%
\pgfpathcurveto{\pgfqpoint{0.894872in}{0.863718in}}{\pgfqpoint{0.899263in}{0.853119in}}{\pgfqpoint{0.907076in}{0.845305in}}%
\pgfpathcurveto{\pgfqpoint{0.914890in}{0.837492in}}{\pgfqpoint{0.925489in}{0.833102in}}{\pgfqpoint{0.936539in}{0.833102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325054in}{0.720517in}}%
\pgfpathcurveto{\pgfqpoint{1.336104in}{0.720517in}}{\pgfqpoint{1.346703in}{0.724907in}}{\pgfqpoint{1.354517in}{0.732721in}}%
\pgfpathcurveto{\pgfqpoint{1.362331in}{0.740534in}}{\pgfqpoint{1.366721in}{0.751133in}}{\pgfqpoint{1.366721in}{0.762183in}}%
\pgfpathcurveto{\pgfqpoint{1.366721in}{0.773234in}}{\pgfqpoint{1.362331in}{0.783833in}}{\pgfqpoint{1.354517in}{0.791646in}}%
\pgfpathcurveto{\pgfqpoint{1.346703in}{0.799460in}}{\pgfqpoint{1.336104in}{0.803850in}}{\pgfqpoint{1.325054in}{0.803850in}}%
\pgfpathcurveto{\pgfqpoint{1.314004in}{0.803850in}}{\pgfqpoint{1.303405in}{0.799460in}}{\pgfqpoint{1.295591in}{0.791646in}}%
\pgfpathcurveto{\pgfqpoint{1.287778in}{0.783833in}}{\pgfqpoint{1.283388in}{0.773234in}}{\pgfqpoint{1.283388in}{0.762183in}}%
\pgfpathcurveto{\pgfqpoint{1.283388in}{0.751133in}}{\pgfqpoint{1.287778in}{0.740534in}}{\pgfqpoint{1.295591in}{0.732721in}}%
\pgfpathcurveto{\pgfqpoint{1.303405in}{0.724907in}}{\pgfqpoint{1.314004in}{0.720517in}}{\pgfqpoint{1.325054in}{0.720517in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644477in}{0.870449in}}%
\pgfpathcurveto{\pgfqpoint{1.655527in}{0.870449in}}{\pgfqpoint{1.666126in}{0.874839in}}{\pgfqpoint{1.673939in}{0.882653in}}%
\pgfpathcurveto{\pgfqpoint{1.681753in}{0.890466in}}{\pgfqpoint{1.686143in}{0.901065in}}{\pgfqpoint{1.686143in}{0.912115in}}%
\pgfpathcurveto{\pgfqpoint{1.686143in}{0.923166in}}{\pgfqpoint{1.681753in}{0.933765in}}{\pgfqpoint{1.673939in}{0.941578in}}%
\pgfpathcurveto{\pgfqpoint{1.666126in}{0.949392in}}{\pgfqpoint{1.655527in}{0.953782in}}{\pgfqpoint{1.644477in}{0.953782in}}%
\pgfpathcurveto{\pgfqpoint{1.633426in}{0.953782in}}{\pgfqpoint{1.622827in}{0.949392in}}{\pgfqpoint{1.615014in}{0.941578in}}%
\pgfpathcurveto{\pgfqpoint{1.607200in}{0.933765in}}{\pgfqpoint{1.602810in}{0.923166in}}{\pgfqpoint{1.602810in}{0.912115in}}%
\pgfpathcurveto{\pgfqpoint{1.602810in}{0.901065in}}{\pgfqpoint{1.607200in}{0.890466in}}{\pgfqpoint{1.615014in}{0.882653in}}%
\pgfpathcurveto{\pgfqpoint{1.622827in}{0.874839in}}{\pgfqpoint{1.633426in}{0.870449in}}{\pgfqpoint{1.644477in}{0.870449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745118in}{1.482459in}}%
\pgfpathcurveto{\pgfqpoint{1.756169in}{1.482459in}}{\pgfqpoint{1.766768in}{1.486850in}}{\pgfqpoint{1.774581in}{1.494663in}}%
\pgfpathcurveto{\pgfqpoint{1.782395in}{1.502477in}}{\pgfqpoint{1.786785in}{1.513076in}}{\pgfqpoint{1.786785in}{1.524126in}}%
\pgfpathcurveto{\pgfqpoint{1.786785in}{1.535176in}}{\pgfqpoint{1.782395in}{1.545775in}}{\pgfqpoint{1.774581in}{1.553589in}}%
\pgfpathcurveto{\pgfqpoint{1.766768in}{1.561403in}}{\pgfqpoint{1.756169in}{1.565793in}}{\pgfqpoint{1.745118in}{1.565793in}}%
\pgfpathcurveto{\pgfqpoint{1.734068in}{1.565793in}}{\pgfqpoint{1.723469in}{1.561403in}}{\pgfqpoint{1.715656in}{1.553589in}}%
\pgfpathcurveto{\pgfqpoint{1.707842in}{1.545775in}}{\pgfqpoint{1.703452in}{1.535176in}}{\pgfqpoint{1.703452in}{1.524126in}}%
\pgfpathcurveto{\pgfqpoint{1.703452in}{1.513076in}}{\pgfqpoint{1.707842in}{1.502477in}}{\pgfqpoint{1.715656in}{1.494663in}}%
\pgfpathcurveto{\pgfqpoint{1.723469in}{1.486850in}}{\pgfqpoint{1.734068in}{1.482459in}}{\pgfqpoint{1.745118in}{1.482459in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913012in}{0.809399in}}%
\pgfpathcurveto{\pgfqpoint{0.924063in}{0.809399in}}{\pgfqpoint{0.934662in}{0.813789in}}{\pgfqpoint{0.942475in}{0.821603in}}%
\pgfpathcurveto{\pgfqpoint{0.950289in}{0.829416in}}{\pgfqpoint{0.954679in}{0.840015in}}{\pgfqpoint{0.954679in}{0.851065in}}%
\pgfpathcurveto{\pgfqpoint{0.954679in}{0.862116in}}{\pgfqpoint{0.950289in}{0.872715in}}{\pgfqpoint{0.942475in}{0.880528in}}%
\pgfpathcurveto{\pgfqpoint{0.934662in}{0.888342in}}{\pgfqpoint{0.924063in}{0.892732in}}{\pgfqpoint{0.913012in}{0.892732in}}%
\pgfpathcurveto{\pgfqpoint{0.901962in}{0.892732in}}{\pgfqpoint{0.891363in}{0.888342in}}{\pgfqpoint{0.883550in}{0.880528in}}%
\pgfpathcurveto{\pgfqpoint{0.875736in}{0.872715in}}{\pgfqpoint{0.871346in}{0.862116in}}{\pgfqpoint{0.871346in}{0.851065in}}%
\pgfpathcurveto{\pgfqpoint{0.871346in}{0.840015in}}{\pgfqpoint{0.875736in}{0.829416in}}{\pgfqpoint{0.883550in}{0.821603in}}%
\pgfpathcurveto{\pgfqpoint{0.891363in}{0.813789in}}{\pgfqpoint{0.901962in}{0.809399in}}{\pgfqpoint{0.913012in}{0.809399in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770976in}{0.843351in}}%
\pgfpathcurveto{\pgfqpoint{1.782026in}{0.843351in}}{\pgfqpoint{1.792625in}{0.847741in}}{\pgfqpoint{1.800439in}{0.855555in}}%
\pgfpathcurveto{\pgfqpoint{1.808253in}{0.863369in}}{\pgfqpoint{1.812643in}{0.873968in}}{\pgfqpoint{1.812643in}{0.885018in}}%
\pgfpathcurveto{\pgfqpoint{1.812643in}{0.896068in}}{\pgfqpoint{1.808253in}{0.906667in}}{\pgfqpoint{1.800439in}{0.914481in}}%
\pgfpathcurveto{\pgfqpoint{1.792625in}{0.922294in}}{\pgfqpoint{1.782026in}{0.926684in}}{\pgfqpoint{1.770976in}{0.926684in}}%
\pgfpathcurveto{\pgfqpoint{1.759926in}{0.926684in}}{\pgfqpoint{1.749327in}{0.922294in}}{\pgfqpoint{1.741513in}{0.914481in}}%
\pgfpathcurveto{\pgfqpoint{1.733700in}{0.906667in}}{\pgfqpoint{1.729309in}{0.896068in}}{\pgfqpoint{1.729309in}{0.885018in}}%
\pgfpathcurveto{\pgfqpoint{1.729309in}{0.873968in}}{\pgfqpoint{1.733700in}{0.863369in}}{\pgfqpoint{1.741513in}{0.855555in}}%
\pgfpathcurveto{\pgfqpoint{1.749327in}{0.847741in}}{\pgfqpoint{1.759926in}{0.843351in}}{\pgfqpoint{1.770976in}{0.843351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707269in}{1.689557in}}%
\pgfpathcurveto{\pgfqpoint{1.718319in}{1.689557in}}{\pgfqpoint{1.728918in}{1.693948in}}{\pgfqpoint{1.736732in}{1.701761in}}%
\pgfpathcurveto{\pgfqpoint{1.744545in}{1.709575in}}{\pgfqpoint{1.748936in}{1.720174in}}{\pgfqpoint{1.748936in}{1.731224in}}%
\pgfpathcurveto{\pgfqpoint{1.748936in}{1.742274in}}{\pgfqpoint{1.744545in}{1.752873in}}{\pgfqpoint{1.736732in}{1.760687in}}%
\pgfpathcurveto{\pgfqpoint{1.728918in}{1.768500in}}{\pgfqpoint{1.718319in}{1.772891in}}{\pgfqpoint{1.707269in}{1.772891in}}%
\pgfpathcurveto{\pgfqpoint{1.696219in}{1.772891in}}{\pgfqpoint{1.685620in}{1.768500in}}{\pgfqpoint{1.677806in}{1.760687in}}%
\pgfpathcurveto{\pgfqpoint{1.669993in}{1.752873in}}{\pgfqpoint{1.665602in}{1.742274in}}{\pgfqpoint{1.665602in}{1.731224in}}%
\pgfpathcurveto{\pgfqpoint{1.665602in}{1.720174in}}{\pgfqpoint{1.669993in}{1.709575in}}{\pgfqpoint{1.677806in}{1.701761in}}%
\pgfpathcurveto{\pgfqpoint{1.685620in}{1.693948in}}{\pgfqpoint{1.696219in}{1.689557in}}{\pgfqpoint{1.707269in}{1.689557in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437583in}{1.749950in}}%
\pgfpathcurveto{\pgfqpoint{1.448633in}{1.749950in}}{\pgfqpoint{1.459232in}{1.754340in}}{\pgfqpoint{1.467046in}{1.762154in}}%
\pgfpathcurveto{\pgfqpoint{1.474859in}{1.769968in}}{\pgfqpoint{1.479250in}{1.780567in}}{\pgfqpoint{1.479250in}{1.791617in}}%
\pgfpathcurveto{\pgfqpoint{1.479250in}{1.802667in}}{\pgfqpoint{1.474859in}{1.813266in}}{\pgfqpoint{1.467046in}{1.821080in}}%
\pgfpathcurveto{\pgfqpoint{1.459232in}{1.828893in}}{\pgfqpoint{1.448633in}{1.833283in}}{\pgfqpoint{1.437583in}{1.833283in}}%
\pgfpathcurveto{\pgfqpoint{1.426533in}{1.833283in}}{\pgfqpoint{1.415934in}{1.828893in}}{\pgfqpoint{1.408120in}{1.821080in}}%
\pgfpathcurveto{\pgfqpoint{1.400307in}{1.813266in}}{\pgfqpoint{1.395916in}{1.802667in}}{\pgfqpoint{1.395916in}{1.791617in}}%
\pgfpathcurveto{\pgfqpoint{1.395916in}{1.780567in}}{\pgfqpoint{1.400307in}{1.769968in}}{\pgfqpoint{1.408120in}{1.762154in}}%
\pgfpathcurveto{\pgfqpoint{1.415934in}{1.754340in}}{\pgfqpoint{1.426533in}{1.749950in}}{\pgfqpoint{1.437583in}{1.749950in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883967in}{1.676604in}}%
\pgfpathcurveto{\pgfqpoint{0.895018in}{1.676604in}}{\pgfqpoint{0.905617in}{1.680995in}}{\pgfqpoint{0.913430in}{1.688808in}}%
\pgfpathcurveto{\pgfqpoint{0.921244in}{1.696622in}}{\pgfqpoint{0.925634in}{1.707221in}}{\pgfqpoint{0.925634in}{1.718271in}}%
\pgfpathcurveto{\pgfqpoint{0.925634in}{1.729321in}}{\pgfqpoint{0.921244in}{1.739920in}}{\pgfqpoint{0.913430in}{1.747734in}}%
\pgfpathcurveto{\pgfqpoint{0.905617in}{1.755548in}}{\pgfqpoint{0.895018in}{1.759938in}}{\pgfqpoint{0.883967in}{1.759938in}}%
\pgfpathcurveto{\pgfqpoint{0.872917in}{1.759938in}}{\pgfqpoint{0.862318in}{1.755548in}}{\pgfqpoint{0.854505in}{1.747734in}}%
\pgfpathcurveto{\pgfqpoint{0.846691in}{1.739920in}}{\pgfqpoint{0.842301in}{1.729321in}}{\pgfqpoint{0.842301in}{1.718271in}}%
\pgfpathcurveto{\pgfqpoint{0.842301in}{1.707221in}}{\pgfqpoint{0.846691in}{1.696622in}}{\pgfqpoint{0.854505in}{1.688808in}}%
\pgfpathcurveto{\pgfqpoint{0.862318in}{1.680995in}}{\pgfqpoint{0.872917in}{1.676604in}}{\pgfqpoint{0.883967in}{1.676604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078168in}{1.761698in}}%
\pgfpathcurveto{\pgfqpoint{1.089218in}{1.761698in}}{\pgfqpoint{1.099817in}{1.766088in}}{\pgfqpoint{1.107630in}{1.773901in}}%
\pgfpathcurveto{\pgfqpoint{1.115444in}{1.781715in}}{\pgfqpoint{1.119834in}{1.792314in}}{\pgfqpoint{1.119834in}{1.803364in}}%
\pgfpathcurveto{\pgfqpoint{1.119834in}{1.814414in}}{\pgfqpoint{1.115444in}{1.825013in}}{\pgfqpoint{1.107630in}{1.832827in}}%
\pgfpathcurveto{\pgfqpoint{1.099817in}{1.840641in}}{\pgfqpoint{1.089218in}{1.845031in}}{\pgfqpoint{1.078168in}{1.845031in}}%
\pgfpathcurveto{\pgfqpoint{1.067118in}{1.845031in}}{\pgfqpoint{1.056519in}{1.840641in}}{\pgfqpoint{1.048705in}{1.832827in}}%
\pgfpathcurveto{\pgfqpoint{1.040891in}{1.825013in}}{\pgfqpoint{1.036501in}{1.814414in}}{\pgfqpoint{1.036501in}{1.803364in}}%
\pgfpathcurveto{\pgfqpoint{1.036501in}{1.792314in}}{\pgfqpoint{1.040891in}{1.781715in}}{\pgfqpoint{1.048705in}{1.773901in}}%
\pgfpathcurveto{\pgfqpoint{1.056519in}{1.766088in}}{\pgfqpoint{1.067118in}{1.761698in}}{\pgfqpoint{1.078168in}{1.761698in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543193in}{0.791368in}}%
\pgfpathcurveto{\pgfqpoint{1.554243in}{0.791368in}}{\pgfqpoint{1.564842in}{0.795759in}}{\pgfqpoint{1.572655in}{0.803572in}}%
\pgfpathcurveto{\pgfqpoint{1.580469in}{0.811386in}}{\pgfqpoint{1.584859in}{0.821985in}}{\pgfqpoint{1.584859in}{0.833035in}}%
\pgfpathcurveto{\pgfqpoint{1.584859in}{0.844085in}}{\pgfqpoint{1.580469in}{0.854684in}}{\pgfqpoint{1.572655in}{0.862498in}}%
\pgfpathcurveto{\pgfqpoint{1.564842in}{0.870311in}}{\pgfqpoint{1.554243in}{0.874702in}}{\pgfqpoint{1.543193in}{0.874702in}}%
\pgfpathcurveto{\pgfqpoint{1.532142in}{0.874702in}}{\pgfqpoint{1.521543in}{0.870311in}}{\pgfqpoint{1.513730in}{0.862498in}}%
\pgfpathcurveto{\pgfqpoint{1.505916in}{0.854684in}}{\pgfqpoint{1.501526in}{0.844085in}}{\pgfqpoint{1.501526in}{0.833035in}}%
\pgfpathcurveto{\pgfqpoint{1.501526in}{0.821985in}}{\pgfqpoint{1.505916in}{0.811386in}}{\pgfqpoint{1.513730in}{0.803572in}}%
\pgfpathcurveto{\pgfqpoint{1.521543in}{0.795759in}}{\pgfqpoint{1.532142in}{0.791368in}}{\pgfqpoint{1.543193in}{0.791368in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761040in}{1.367140in}}%
\pgfpathcurveto{\pgfqpoint{0.772090in}{1.367140in}}{\pgfqpoint{0.782689in}{1.371530in}}{\pgfqpoint{0.790503in}{1.379344in}}%
\pgfpathcurveto{\pgfqpoint{0.798316in}{1.387157in}}{\pgfqpoint{0.802707in}{1.397756in}}{\pgfqpoint{0.802707in}{1.408806in}}%
\pgfpathcurveto{\pgfqpoint{0.802707in}{1.419857in}}{\pgfqpoint{0.798316in}{1.430456in}}{\pgfqpoint{0.790503in}{1.438269in}}%
\pgfpathcurveto{\pgfqpoint{0.782689in}{1.446083in}}{\pgfqpoint{0.772090in}{1.450473in}}{\pgfqpoint{0.761040in}{1.450473in}}%
\pgfpathcurveto{\pgfqpoint{0.749990in}{1.450473in}}{\pgfqpoint{0.739391in}{1.446083in}}{\pgfqpoint{0.731577in}{1.438269in}}%
\pgfpathcurveto{\pgfqpoint{0.723764in}{1.430456in}}{\pgfqpoint{0.719373in}{1.419857in}}{\pgfqpoint{0.719373in}{1.408806in}}%
\pgfpathcurveto{\pgfqpoint{0.719373in}{1.397756in}}{\pgfqpoint{0.723764in}{1.387157in}}{\pgfqpoint{0.731577in}{1.379344in}}%
\pgfpathcurveto{\pgfqpoint{0.739391in}{1.371530in}}{\pgfqpoint{0.749990in}{1.367140in}}{\pgfqpoint{0.761040in}{1.367140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722761in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{1.733811in}{1.665976in}}{\pgfqpoint{1.744410in}{1.670366in}}{\pgfqpoint{1.752223in}{1.678180in}}%
\pgfpathcurveto{\pgfqpoint{1.760037in}{1.685994in}}{\pgfqpoint{1.764427in}{1.696593in}}{\pgfqpoint{1.764427in}{1.707643in}}%
\pgfpathcurveto{\pgfqpoint{1.764427in}{1.718693in}}{\pgfqpoint{1.760037in}{1.729292in}}{\pgfqpoint{1.752223in}{1.737106in}}%
\pgfpathcurveto{\pgfqpoint{1.744410in}{1.744919in}}{\pgfqpoint{1.733811in}{1.749309in}}{\pgfqpoint{1.722761in}{1.749309in}}%
\pgfpathcurveto{\pgfqpoint{1.711710in}{1.749309in}}{\pgfqpoint{1.701111in}{1.744919in}}{\pgfqpoint{1.693298in}{1.737106in}}%
\pgfpathcurveto{\pgfqpoint{1.685484in}{1.729292in}}{\pgfqpoint{1.681094in}{1.718693in}}{\pgfqpoint{1.681094in}{1.707643in}}%
\pgfpathcurveto{\pgfqpoint{1.681094in}{1.696593in}}{\pgfqpoint{1.685484in}{1.685994in}}{\pgfqpoint{1.693298in}{1.678180in}}%
\pgfpathcurveto{\pgfqpoint{1.701111in}{1.670366in}}{\pgfqpoint{1.711710in}{1.665976in}}{\pgfqpoint{1.722761in}{1.665976in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545657in}{0.771711in}}%
\pgfpathcurveto{\pgfqpoint{1.556707in}{0.771711in}}{\pgfqpoint{1.567306in}{0.776102in}}{\pgfqpoint{1.575120in}{0.783915in}}%
\pgfpathcurveto{\pgfqpoint{1.582934in}{0.791729in}}{\pgfqpoint{1.587324in}{0.802328in}}{\pgfqpoint{1.587324in}{0.813378in}}%
\pgfpathcurveto{\pgfqpoint{1.587324in}{0.824428in}}{\pgfqpoint{1.582934in}{0.835027in}}{\pgfqpoint{1.575120in}{0.842841in}}%
\pgfpathcurveto{\pgfqpoint{1.567306in}{0.850654in}}{\pgfqpoint{1.556707in}{0.855045in}}{\pgfqpoint{1.545657in}{0.855045in}}%
\pgfpathcurveto{\pgfqpoint{1.534607in}{0.855045in}}{\pgfqpoint{1.524008in}{0.850654in}}{\pgfqpoint{1.516194in}{0.842841in}}%
\pgfpathcurveto{\pgfqpoint{1.508381in}{0.835027in}}{\pgfqpoint{1.503990in}{0.824428in}}{\pgfqpoint{1.503990in}{0.813378in}}%
\pgfpathcurveto{\pgfqpoint{1.503990in}{0.802328in}}{\pgfqpoint{1.508381in}{0.791729in}}{\pgfqpoint{1.516194in}{0.783915in}}%
\pgfpathcurveto{\pgfqpoint{1.524008in}{0.776102in}}{\pgfqpoint{1.534607in}{0.771711in}}{\pgfqpoint{1.545657in}{0.771711in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015674in}{0.988747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371080in}{0.865044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752686in}{1.144404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587059in}{1.135236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895927in}{1.271037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197607in}{1.320313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981386in}{1.235641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464312in}{1.472705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800963in}{1.412840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953731in}{0.983675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959041in}{1.692314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259296in}{1.442846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959525in}{1.551259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858763in}{1.068353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157434in}{1.357221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402243in}{1.541975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169381in}{1.426577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500813in}{0.924471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185751in}{1.753551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313926in}{1.474022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450180in}{1.465709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287791in}{0.998640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263300in}{1.041511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073286in}{1.643204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402639in}{1.503765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576775in}{1.309360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436444in}{1.531788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453067in}{1.557142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236848in}{1.587855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997738in}{1.021133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317721in}{0.968903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294796in}{0.923140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865517in}{1.305971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208351in}{0.901328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621458in}{1.599117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233751in}{0.790231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304783in}{0.878262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362079in}{1.089801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083236in}{1.331202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261937in}{1.650265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266219in}{1.097696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363218in}{1.030707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239048in}{1.129338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481439in}{1.392768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217013in}{0.974501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894216in}{1.464055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964924in}{1.228963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741778in}{1.216333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232582in}{0.986342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315165in}{1.097335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122805in}{1.597596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386403in}{0.845603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622265in}{1.303938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074202in}{1.342802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326134in}{1.523448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934801in}{1.335277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697978in}{0.996880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562247in}{1.263885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285899in}{1.566059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513181in}{1.082373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166261in}{1.037302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344087in}{1.655599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962282in}{1.496561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962995in}{0.956094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938649in}{0.888940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915897in}{0.910739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098157in}{1.234928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819660in}{1.183916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001096in}{1.062814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661169in}{1.076986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261869in}{1.793690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533592in}{1.564135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296086in}{1.326247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869133in}{1.123751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274940in}{1.099050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805063in}{1.349040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718438in}{1.319319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274938in}{0.760679in}}%
\pgfpathcurveto{\pgfqpoint{1.413368in}{0.760679in}}{\pgfqpoint{1.546146in}{0.815677in}}{\pgfqpoint{1.644031in}{0.913562in}}%
\pgfpathcurveto{\pgfqpoint{1.741915in}{1.011446in}}{\pgfqpoint{1.796914in}{1.144225in}}{\pgfqpoint{1.796914in}{1.282654in}}%
\pgfpathcurveto{\pgfqpoint{1.796914in}{1.421084in}}{\pgfqpoint{1.741915in}{1.553862in}}{\pgfqpoint{1.644031in}{1.651746in}}%
\pgfpathcurveto{\pgfqpoint{1.546146in}{1.749631in}}{\pgfqpoint{1.413368in}{1.804629in}}{\pgfqpoint{1.274938in}{1.804629in}}%
\pgfpathcurveto{\pgfqpoint{1.136509in}{1.804629in}}{\pgfqpoint{1.003730in}{1.749631in}}{\pgfqpoint{0.905846in}{1.651746in}}%
\pgfpathcurveto{\pgfqpoint{0.807962in}{1.553862in}}{\pgfqpoint{0.752963in}{1.421084in}}{\pgfqpoint{0.752963in}{1.282654in}}%
\pgfpathcurveto{\pgfqpoint{0.752963in}{1.144225in}}{\pgfqpoint{0.807962in}{1.011446in}}{\pgfqpoint{0.905846in}{0.913562in}}%
\pgfpathcurveto{\pgfqpoint{1.003730in}{0.815677in}}{\pgfqpoint{1.136509in}{0.760679in}}{\pgfqpoint{1.274938in}{0.760679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752963in}{0.760679in}}%
\pgfpathlineto{\pgfqpoint{1.796914in}{0.760679in}}%
\pgfpathlineto{\pgfqpoint{1.796914in}{1.804629in}}%
\pgfpathlineto{\pgfqpoint{0.752963in}{1.804629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752963in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752963in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274938in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274938in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796914in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796914in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274938in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491975in}{0.760679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.712453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491975in}{1.282654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=1.234429in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491975in}{1.804629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=1.756404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.282654in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491975in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274938in}{0.760679in}}%
\pgfpathlineto{\pgfqpoint{1.274938in}{1.804629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491975in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.491975in}{2.065617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057901in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.065617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491975in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491975in}{2.065617in}}%
\pgfpathlineto{\pgfqpoint{2.057901in}{2.065617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274938in,y=2.148950in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont domain 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.076049in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.076049in}{2.065617in}}%
\pgfpathlineto{\pgfqpoint{2.510123in}{2.065617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743312in}{1.853857in}}%
\pgfpathcurveto{\pgfqpoint{2.754362in}{1.853857in}}{\pgfqpoint{2.764961in}{1.858247in}}{\pgfqpoint{2.772775in}{1.866061in}}%
\pgfpathcurveto{\pgfqpoint{2.780588in}{1.873874in}}{\pgfqpoint{2.784978in}{1.884473in}}{\pgfqpoint{2.784978in}{1.895523in}}%
\pgfpathcurveto{\pgfqpoint{2.784978in}{1.906573in}}{\pgfqpoint{2.780588in}{1.917173in}}{\pgfqpoint{2.772775in}{1.924986in}}%
\pgfpathcurveto{\pgfqpoint{2.764961in}{1.932800in}}{\pgfqpoint{2.754362in}{1.937190in}}{\pgfqpoint{2.743312in}{1.937190in}}%
\pgfpathcurveto{\pgfqpoint{2.732262in}{1.937190in}}{\pgfqpoint{2.721663in}{1.932800in}}{\pgfqpoint{2.713849in}{1.924986in}}%
\pgfpathcurveto{\pgfqpoint{2.706035in}{1.917173in}}{\pgfqpoint{2.701645in}{1.906573in}}{\pgfqpoint{2.701645in}{1.895523in}}%
\pgfpathcurveto{\pgfqpoint{2.701645in}{1.884473in}}{\pgfqpoint{2.706035in}{1.873874in}}{\pgfqpoint{2.713849in}{1.866061in}}%
\pgfpathcurveto{\pgfqpoint{2.721663in}{1.858247in}}{\pgfqpoint{2.732262in}{1.853857in}}{\pgfqpoint{2.743312in}{1.853857in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729267in}{1.101785in}}%
\pgfpathcurveto{\pgfqpoint{2.740317in}{1.101785in}}{\pgfqpoint{2.750916in}{1.106175in}}{\pgfqpoint{2.758730in}{1.113989in}}%
\pgfpathcurveto{\pgfqpoint{2.766543in}{1.121802in}}{\pgfqpoint{2.770933in}{1.132401in}}{\pgfqpoint{2.770933in}{1.143452in}}%
\pgfpathcurveto{\pgfqpoint{2.770933in}{1.154502in}}{\pgfqpoint{2.766543in}{1.165101in}}{\pgfqpoint{2.758730in}{1.172914in}}%
\pgfpathcurveto{\pgfqpoint{2.750916in}{1.180728in}}{\pgfqpoint{2.740317in}{1.185118in}}{\pgfqpoint{2.729267in}{1.185118in}}%
\pgfpathcurveto{\pgfqpoint{2.718217in}{1.185118in}}{\pgfqpoint{2.707618in}{1.180728in}}{\pgfqpoint{2.699804in}{1.172914in}}%
\pgfpathcurveto{\pgfqpoint{2.691990in}{1.165101in}}{\pgfqpoint{2.687600in}{1.154502in}}{\pgfqpoint{2.687600in}{1.143452in}}%
\pgfpathcurveto{\pgfqpoint{2.687600in}{1.132401in}}{\pgfqpoint{2.691990in}{1.121802in}}{\pgfqpoint{2.699804in}{1.113989in}}%
\pgfpathcurveto{\pgfqpoint{2.707618in}{1.106175in}}{\pgfqpoint{2.718217in}{1.101785in}}{\pgfqpoint{2.729267in}{1.101785in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795715in}{1.038165in}}%
\pgfpathcurveto{\pgfqpoint{2.806765in}{1.038165in}}{\pgfqpoint{2.817364in}{1.042556in}}{\pgfqpoint{2.825178in}{1.050369in}}%
\pgfpathcurveto{\pgfqpoint{2.832991in}{1.058183in}}{\pgfqpoint{2.837382in}{1.068782in}}{\pgfqpoint{2.837382in}{1.079832in}}%
\pgfpathcurveto{\pgfqpoint{2.837382in}{1.090882in}}{\pgfqpoint{2.832991in}{1.101481in}}{\pgfqpoint{2.825178in}{1.109295in}}%
\pgfpathcurveto{\pgfqpoint{2.817364in}{1.117109in}}{\pgfqpoint{2.806765in}{1.121499in}}{\pgfqpoint{2.795715in}{1.121499in}}%
\pgfpathcurveto{\pgfqpoint{2.784665in}{1.121499in}}{\pgfqpoint{2.774066in}{1.117109in}}{\pgfqpoint{2.766252in}{1.109295in}}%
\pgfpathcurveto{\pgfqpoint{2.758439in}{1.101481in}}{\pgfqpoint{2.754048in}{1.090882in}}{\pgfqpoint{2.754048in}{1.079832in}}%
\pgfpathcurveto{\pgfqpoint{2.754048in}{1.068782in}}{\pgfqpoint{2.758439in}{1.058183in}}{\pgfqpoint{2.766252in}{1.050369in}}%
\pgfpathcurveto{\pgfqpoint{2.774066in}{1.042556in}}{\pgfqpoint{2.784665in}{1.038165in}}{\pgfqpoint{2.795715in}{1.038165in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913811in}{0.854256in}}%
\pgfpathcurveto{\pgfqpoint{2.924862in}{0.854256in}}{\pgfqpoint{2.935461in}{0.858647in}}{\pgfqpoint{2.943274in}{0.866460in}}%
\pgfpathcurveto{\pgfqpoint{2.951088in}{0.874274in}}{\pgfqpoint{2.955478in}{0.884873in}}{\pgfqpoint{2.955478in}{0.895923in}}%
\pgfpathcurveto{\pgfqpoint{2.955478in}{0.906973in}}{\pgfqpoint{2.951088in}{0.917572in}}{\pgfqpoint{2.943274in}{0.925386in}}%
\pgfpathcurveto{\pgfqpoint{2.935461in}{0.933200in}}{\pgfqpoint{2.924862in}{0.937590in}}{\pgfqpoint{2.913811in}{0.937590in}}%
\pgfpathcurveto{\pgfqpoint{2.902761in}{0.937590in}}{\pgfqpoint{2.892162in}{0.933200in}}{\pgfqpoint{2.884349in}{0.925386in}}%
\pgfpathcurveto{\pgfqpoint{2.876535in}{0.917572in}}{\pgfqpoint{2.872145in}{0.906973in}}{\pgfqpoint{2.872145in}{0.895923in}}%
\pgfpathcurveto{\pgfqpoint{2.872145in}{0.884873in}}{\pgfqpoint{2.876535in}{0.874274in}}{\pgfqpoint{2.884349in}{0.866460in}}%
\pgfpathcurveto{\pgfqpoint{2.892162in}{0.858647in}}{\pgfqpoint{2.902761in}{0.854256in}}{\pgfqpoint{2.913811in}{0.854256in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041669in}{1.795420in}}%
\pgfpathcurveto{\pgfqpoint{3.052719in}{1.795420in}}{\pgfqpoint{3.063318in}{1.799811in}}{\pgfqpoint{3.071132in}{1.807624in}}%
\pgfpathcurveto{\pgfqpoint{3.078946in}{1.815438in}}{\pgfqpoint{3.083336in}{1.826037in}}{\pgfqpoint{3.083336in}{1.837087in}}%
\pgfpathcurveto{\pgfqpoint{3.083336in}{1.848137in}}{\pgfqpoint{3.078946in}{1.858736in}}{\pgfqpoint{3.071132in}{1.866550in}}%
\pgfpathcurveto{\pgfqpoint{3.063318in}{1.874363in}}{\pgfqpoint{3.052719in}{1.878754in}}{\pgfqpoint{3.041669in}{1.878754in}}%
\pgfpathcurveto{\pgfqpoint{3.030619in}{1.878754in}}{\pgfqpoint{3.020020in}{1.874363in}}{\pgfqpoint{3.012206in}{1.866550in}}%
\pgfpathcurveto{\pgfqpoint{3.004393in}{1.858736in}}{\pgfqpoint{3.000003in}{1.848137in}}{\pgfqpoint{3.000003in}{1.837087in}}%
\pgfpathcurveto{\pgfqpoint{3.000003in}{1.826037in}}{\pgfqpoint{3.004393in}{1.815438in}}{\pgfqpoint{3.012206in}{1.807624in}}%
\pgfpathcurveto{\pgfqpoint{3.020020in}{1.799811in}}{\pgfqpoint{3.030619in}{1.795420in}}{\pgfqpoint{3.041669in}{1.795420in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782909in}{1.598383in}}%
\pgfpathcurveto{\pgfqpoint{2.793959in}{1.598383in}}{\pgfqpoint{2.804558in}{1.602773in}}{\pgfqpoint{2.812372in}{1.610587in}}%
\pgfpathcurveto{\pgfqpoint{2.820185in}{1.618400in}}{\pgfqpoint{2.824576in}{1.628999in}}{\pgfqpoint{2.824576in}{1.640049in}}%
\pgfpathcurveto{\pgfqpoint{2.824576in}{1.651099in}}{\pgfqpoint{2.820185in}{1.661698in}}{\pgfqpoint{2.812372in}{1.669512in}}%
\pgfpathcurveto{\pgfqpoint{2.804558in}{1.677326in}}{\pgfqpoint{2.793959in}{1.681716in}}{\pgfqpoint{2.782909in}{1.681716in}}%
\pgfpathcurveto{\pgfqpoint{2.771859in}{1.681716in}}{\pgfqpoint{2.761260in}{1.677326in}}{\pgfqpoint{2.753446in}{1.669512in}}%
\pgfpathcurveto{\pgfqpoint{2.745633in}{1.661698in}}{\pgfqpoint{2.741242in}{1.651099in}}{\pgfqpoint{2.741242in}{1.640049in}}%
\pgfpathcurveto{\pgfqpoint{2.741242in}{1.628999in}}{\pgfqpoint{2.745633in}{1.618400in}}{\pgfqpoint{2.753446in}{1.610587in}}%
\pgfpathcurveto{\pgfqpoint{2.761260in}{1.602773in}}{\pgfqpoint{2.771859in}{1.598383in}}{\pgfqpoint{2.782909in}{1.598383in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650474in}{1.691541in}}%
\pgfpathcurveto{\pgfqpoint{3.661524in}{1.691541in}}{\pgfqpoint{3.672123in}{1.695932in}}{\pgfqpoint{3.679937in}{1.703745in}}%
\pgfpathcurveto{\pgfqpoint{3.687750in}{1.711559in}}{\pgfqpoint{3.692140in}{1.722158in}}{\pgfqpoint{3.692140in}{1.733208in}}%
\pgfpathcurveto{\pgfqpoint{3.692140in}{1.744258in}}{\pgfqpoint{3.687750in}{1.754857in}}{\pgfqpoint{3.679937in}{1.762671in}}%
\pgfpathcurveto{\pgfqpoint{3.672123in}{1.770485in}}{\pgfqpoint{3.661524in}{1.774875in}}{\pgfqpoint{3.650474in}{1.774875in}}%
\pgfpathcurveto{\pgfqpoint{3.639424in}{1.774875in}}{\pgfqpoint{3.628825in}{1.770485in}}{\pgfqpoint{3.621011in}{1.762671in}}%
\pgfpathcurveto{\pgfqpoint{3.613197in}{1.754857in}}{\pgfqpoint{3.608807in}{1.744258in}}{\pgfqpoint{3.608807in}{1.733208in}}%
\pgfpathcurveto{\pgfqpoint{3.608807in}{1.722158in}}{\pgfqpoint{3.613197in}{1.711559in}}{\pgfqpoint{3.621011in}{1.703745in}}%
\pgfpathcurveto{\pgfqpoint{3.628825in}{1.695932in}}{\pgfqpoint{3.639424in}{1.691541in}}{\pgfqpoint{3.650474in}{1.691541in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910678in}{1.746342in}}%
\pgfpathcurveto{\pgfqpoint{2.921728in}{1.746342in}}{\pgfqpoint{2.932327in}{1.750732in}}{\pgfqpoint{2.940141in}{1.758546in}}%
\pgfpathcurveto{\pgfqpoint{2.947954in}{1.766359in}}{\pgfqpoint{2.952345in}{1.776958in}}{\pgfqpoint{2.952345in}{1.788009in}}%
\pgfpathcurveto{\pgfqpoint{2.952345in}{1.799059in}}{\pgfqpoint{2.947954in}{1.809658in}}{\pgfqpoint{2.940141in}{1.817471in}}%
\pgfpathcurveto{\pgfqpoint{2.932327in}{1.825285in}}{\pgfqpoint{2.921728in}{1.829675in}}{\pgfqpoint{2.910678in}{1.829675in}}%
\pgfpathcurveto{\pgfqpoint{2.899628in}{1.829675in}}{\pgfqpoint{2.889029in}{1.825285in}}{\pgfqpoint{2.881215in}{1.817471in}}%
\pgfpathcurveto{\pgfqpoint{2.873401in}{1.809658in}}{\pgfqpoint{2.869011in}{1.799059in}}{\pgfqpoint{2.869011in}{1.788009in}}%
\pgfpathcurveto{\pgfqpoint{2.869011in}{1.776958in}}{\pgfqpoint{2.873401in}{1.766359in}}{\pgfqpoint{2.881215in}{1.758546in}}%
\pgfpathcurveto{\pgfqpoint{2.889029in}{1.750732in}}{\pgfqpoint{2.899628in}{1.746342in}}{\pgfqpoint{2.910678in}{1.746342in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842411in}{0.943383in}}%
\pgfpathcurveto{\pgfqpoint{2.853461in}{0.943383in}}{\pgfqpoint{2.864060in}{0.947774in}}{\pgfqpoint{2.871874in}{0.955587in}}%
\pgfpathcurveto{\pgfqpoint{2.879688in}{0.963401in}}{\pgfqpoint{2.884078in}{0.974000in}}{\pgfqpoint{2.884078in}{0.985050in}}%
\pgfpathcurveto{\pgfqpoint{2.884078in}{0.996100in}}{\pgfqpoint{2.879688in}{1.006699in}}{\pgfqpoint{2.871874in}{1.014513in}}%
\pgfpathcurveto{\pgfqpoint{2.864060in}{1.022326in}}{\pgfqpoint{2.853461in}{1.026717in}}{\pgfqpoint{2.842411in}{1.026717in}}%
\pgfpathcurveto{\pgfqpoint{2.831361in}{1.026717in}}{\pgfqpoint{2.820762in}{1.022326in}}{\pgfqpoint{2.812948in}{1.014513in}}%
\pgfpathcurveto{\pgfqpoint{2.805135in}{1.006699in}}{\pgfqpoint{2.800745in}{0.996100in}}{\pgfqpoint{2.800745in}{0.985050in}}%
\pgfpathcurveto{\pgfqpoint{2.800745in}{0.974000in}}{\pgfqpoint{2.805135in}{0.963401in}}{\pgfqpoint{2.812948in}{0.955587in}}%
\pgfpathcurveto{\pgfqpoint{2.820762in}{0.947774in}}{\pgfqpoint{2.831361in}{0.943383in}}{\pgfqpoint{2.842411in}{0.943383in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705943in}{1.082815in}}%
\pgfpathcurveto{\pgfqpoint{2.716993in}{1.082815in}}{\pgfqpoint{2.727592in}{1.087206in}}{\pgfqpoint{2.735406in}{1.095019in}}%
\pgfpathcurveto{\pgfqpoint{2.743219in}{1.102833in}}{\pgfqpoint{2.747609in}{1.113432in}}{\pgfqpoint{2.747609in}{1.124482in}}%
\pgfpathcurveto{\pgfqpoint{2.747609in}{1.135532in}}{\pgfqpoint{2.743219in}{1.146131in}}{\pgfqpoint{2.735406in}{1.153945in}}%
\pgfpathcurveto{\pgfqpoint{2.727592in}{1.161758in}}{\pgfqpoint{2.716993in}{1.166149in}}{\pgfqpoint{2.705943in}{1.166149in}}%
\pgfpathcurveto{\pgfqpoint{2.694893in}{1.166149in}}{\pgfqpoint{2.684294in}{1.161758in}}{\pgfqpoint{2.676480in}{1.153945in}}%
\pgfpathcurveto{\pgfqpoint{2.668666in}{1.146131in}}{\pgfqpoint{2.664276in}{1.135532in}}{\pgfqpoint{2.664276in}{1.124482in}}%
\pgfpathcurveto{\pgfqpoint{2.664276in}{1.113432in}}{\pgfqpoint{2.668666in}{1.102833in}}{\pgfqpoint{2.676480in}{1.095019in}}%
\pgfpathcurveto{\pgfqpoint{2.684294in}{1.087206in}}{\pgfqpoint{2.694893in}{1.082815in}}{\pgfqpoint{2.705943in}{1.082815in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932360in}{1.864946in}}%
\pgfpathcurveto{\pgfqpoint{2.943410in}{1.864946in}}{\pgfqpoint{2.954009in}{1.869336in}}{\pgfqpoint{2.961822in}{1.877150in}}%
\pgfpathcurveto{\pgfqpoint{2.969636in}{1.884963in}}{\pgfqpoint{2.974026in}{1.895562in}}{\pgfqpoint{2.974026in}{1.906612in}}%
\pgfpathcurveto{\pgfqpoint{2.974026in}{1.917663in}}{\pgfqpoint{2.969636in}{1.928262in}}{\pgfqpoint{2.961822in}{1.936075in}}%
\pgfpathcurveto{\pgfqpoint{2.954009in}{1.943889in}}{\pgfqpoint{2.943410in}{1.948279in}}{\pgfqpoint{2.932360in}{1.948279in}}%
\pgfpathcurveto{\pgfqpoint{2.921309in}{1.948279in}}{\pgfqpoint{2.910710in}{1.943889in}}{\pgfqpoint{2.902897in}{1.936075in}}%
\pgfpathcurveto{\pgfqpoint{2.895083in}{1.928262in}}{\pgfqpoint{2.890693in}{1.917663in}}{\pgfqpoint{2.890693in}{1.906612in}}%
\pgfpathcurveto{\pgfqpoint{2.890693in}{1.895562in}}{\pgfqpoint{2.895083in}{1.884963in}}{\pgfqpoint{2.902897in}{1.877150in}}%
\pgfpathcurveto{\pgfqpoint{2.910710in}{1.869336in}}{\pgfqpoint{2.921309in}{1.864946in}}{\pgfqpoint{2.932360in}{1.864946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747476in}{1.826151in}}%
\pgfpathcurveto{\pgfqpoint{2.758526in}{1.826151in}}{\pgfqpoint{2.769125in}{1.830541in}}{\pgfqpoint{2.776939in}{1.838355in}}%
\pgfpathcurveto{\pgfqpoint{2.784752in}{1.846169in}}{\pgfqpoint{2.789143in}{1.856768in}}{\pgfqpoint{2.789143in}{1.867818in}}%
\pgfpathcurveto{\pgfqpoint{2.789143in}{1.878868in}}{\pgfqpoint{2.784752in}{1.889467in}}{\pgfqpoint{2.776939in}{1.897281in}}%
\pgfpathcurveto{\pgfqpoint{2.769125in}{1.905094in}}{\pgfqpoint{2.758526in}{1.909484in}}{\pgfqpoint{2.747476in}{1.909484in}}%
\pgfpathcurveto{\pgfqpoint{2.736426in}{1.909484in}}{\pgfqpoint{2.725827in}{1.905094in}}{\pgfqpoint{2.718013in}{1.897281in}}%
\pgfpathcurveto{\pgfqpoint{2.710200in}{1.889467in}}{\pgfqpoint{2.705809in}{1.878868in}}{\pgfqpoint{2.705809in}{1.867818in}}%
\pgfpathcurveto{\pgfqpoint{2.705809in}{1.856768in}}{\pgfqpoint{2.710200in}{1.846169in}}{\pgfqpoint{2.718013in}{1.838355in}}%
\pgfpathcurveto{\pgfqpoint{2.725827in}{1.830541in}}{\pgfqpoint{2.736426in}{1.826151in}}{\pgfqpoint{2.747476in}{1.826151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650371in}{1.576317in}}%
\pgfpathcurveto{\pgfqpoint{2.661422in}{1.576317in}}{\pgfqpoint{2.672021in}{1.580707in}}{\pgfqpoint{2.679834in}{1.588521in}}%
\pgfpathcurveto{\pgfqpoint{2.687648in}{1.596334in}}{\pgfqpoint{2.692038in}{1.606933in}}{\pgfqpoint{2.692038in}{1.617983in}}%
\pgfpathcurveto{\pgfqpoint{2.692038in}{1.629034in}}{\pgfqpoint{2.687648in}{1.639633in}}{\pgfqpoint{2.679834in}{1.647446in}}%
\pgfpathcurveto{\pgfqpoint{2.672021in}{1.655260in}}{\pgfqpoint{2.661422in}{1.659650in}}{\pgfqpoint{2.650371in}{1.659650in}}%
\pgfpathcurveto{\pgfqpoint{2.639321in}{1.659650in}}{\pgfqpoint{2.628722in}{1.655260in}}{\pgfqpoint{2.620909in}{1.647446in}}%
\pgfpathcurveto{\pgfqpoint{2.613095in}{1.639633in}}{\pgfqpoint{2.608705in}{1.629034in}}{\pgfqpoint{2.608705in}{1.617983in}}%
\pgfpathcurveto{\pgfqpoint{2.608705in}{1.606933in}}{\pgfqpoint{2.613095in}{1.596334in}}{\pgfqpoint{2.620909in}{1.588521in}}%
\pgfpathcurveto{\pgfqpoint{2.628722in}{1.580707in}}{\pgfqpoint{2.639321in}{1.576317in}}{\pgfqpoint{2.650371in}{1.576317in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990379in}{1.892850in}}%
\pgfpathcurveto{\pgfqpoint{3.001429in}{1.892850in}}{\pgfqpoint{3.012028in}{1.897240in}}{\pgfqpoint{3.019842in}{1.905054in}}%
\pgfpathcurveto{\pgfqpoint{3.027656in}{1.912867in}}{\pgfqpoint{3.032046in}{1.923466in}}{\pgfqpoint{3.032046in}{1.934516in}}%
\pgfpathcurveto{\pgfqpoint{3.032046in}{1.945566in}}{\pgfqpoint{3.027656in}{1.956165in}}{\pgfqpoint{3.019842in}{1.963979in}}%
\pgfpathcurveto{\pgfqpoint{3.012028in}{1.971793in}}{\pgfqpoint{3.001429in}{1.976183in}}{\pgfqpoint{2.990379in}{1.976183in}}%
\pgfpathcurveto{\pgfqpoint{2.979329in}{1.976183in}}{\pgfqpoint{2.968730in}{1.971793in}}{\pgfqpoint{2.960916in}{1.963979in}}%
\pgfpathcurveto{\pgfqpoint{2.953103in}{1.956165in}}{\pgfqpoint{2.948713in}{1.945566in}}{\pgfqpoint{2.948713in}{1.934516in}}%
\pgfpathcurveto{\pgfqpoint{2.948713in}{1.923466in}}{\pgfqpoint{2.953103in}{1.912867in}}{\pgfqpoint{2.960916in}{1.905054in}}%
\pgfpathcurveto{\pgfqpoint{2.968730in}{1.897240in}}{\pgfqpoint{2.979329in}{1.892850in}}{\pgfqpoint{2.990379in}{1.892850in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620709in}{1.595013in}}%
\pgfpathcurveto{\pgfqpoint{2.631759in}{1.595013in}}{\pgfqpoint{2.642358in}{1.599403in}}{\pgfqpoint{2.650172in}{1.607217in}}%
\pgfpathcurveto{\pgfqpoint{2.657985in}{1.615030in}}{\pgfqpoint{2.662375in}{1.625629in}}{\pgfqpoint{2.662375in}{1.636679in}}%
\pgfpathcurveto{\pgfqpoint{2.662375in}{1.647729in}}{\pgfqpoint{2.657985in}{1.658328in}}{\pgfqpoint{2.650172in}{1.666142in}}%
\pgfpathcurveto{\pgfqpoint{2.642358in}{1.673956in}}{\pgfqpoint{2.631759in}{1.678346in}}{\pgfqpoint{2.620709in}{1.678346in}}%
\pgfpathcurveto{\pgfqpoint{2.609659in}{1.678346in}}{\pgfqpoint{2.599060in}{1.673956in}}{\pgfqpoint{2.591246in}{1.666142in}}%
\pgfpathcurveto{\pgfqpoint{2.583432in}{1.658328in}}{\pgfqpoint{2.579042in}{1.647729in}}{\pgfqpoint{2.579042in}{1.636679in}}%
\pgfpathcurveto{\pgfqpoint{2.579042in}{1.625629in}}{\pgfqpoint{2.583432in}{1.615030in}}{\pgfqpoint{2.591246in}{1.607217in}}%
\pgfpathcurveto{\pgfqpoint{2.599060in}{1.599403in}}{\pgfqpoint{2.609659in}{1.595013in}}{\pgfqpoint{2.620709in}{1.595013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641173in}{1.779816in}}%
\pgfpathcurveto{\pgfqpoint{3.652223in}{1.779816in}}{\pgfqpoint{3.662822in}{1.784206in}}{\pgfqpoint{3.670636in}{1.792020in}}%
\pgfpathcurveto{\pgfqpoint{3.678450in}{1.799833in}}{\pgfqpoint{3.682840in}{1.810433in}}{\pgfqpoint{3.682840in}{1.821483in}}%
\pgfpathcurveto{\pgfqpoint{3.682840in}{1.832533in}}{\pgfqpoint{3.678450in}{1.843132in}}{\pgfqpoint{3.670636in}{1.850945in}}%
\pgfpathcurveto{\pgfqpoint{3.662822in}{1.858759in}}{\pgfqpoint{3.652223in}{1.863149in}}{\pgfqpoint{3.641173in}{1.863149in}}%
\pgfpathcurveto{\pgfqpoint{3.630123in}{1.863149in}}{\pgfqpoint{3.619524in}{1.858759in}}{\pgfqpoint{3.611710in}{1.850945in}}%
\pgfpathcurveto{\pgfqpoint{3.603897in}{1.843132in}}{\pgfqpoint{3.599506in}{1.832533in}}{\pgfqpoint{3.599506in}{1.821483in}}%
\pgfpathcurveto{\pgfqpoint{3.599506in}{1.810433in}}{\pgfqpoint{3.603897in}{1.799833in}}{\pgfqpoint{3.611710in}{1.792020in}}%
\pgfpathcurveto{\pgfqpoint{3.619524in}{1.784206in}}{\pgfqpoint{3.630123in}{1.779816in}}{\pgfqpoint{3.641173in}{1.779816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353692in}{1.792630in}}%
\pgfpathcurveto{\pgfqpoint{3.364742in}{1.792630in}}{\pgfqpoint{3.375341in}{1.797020in}}{\pgfqpoint{3.383154in}{1.804834in}}%
\pgfpathcurveto{\pgfqpoint{3.390968in}{1.812648in}}{\pgfqpoint{3.395358in}{1.823247in}}{\pgfqpoint{3.395358in}{1.834297in}}%
\pgfpathcurveto{\pgfqpoint{3.395358in}{1.845347in}}{\pgfqpoint{3.390968in}{1.855946in}}{\pgfqpoint{3.383154in}{1.863760in}}%
\pgfpathcurveto{\pgfqpoint{3.375341in}{1.871573in}}{\pgfqpoint{3.364742in}{1.875963in}}{\pgfqpoint{3.353692in}{1.875963in}}%
\pgfpathcurveto{\pgfqpoint{3.342641in}{1.875963in}}{\pgfqpoint{3.332042in}{1.871573in}}{\pgfqpoint{3.324229in}{1.863760in}}%
\pgfpathcurveto{\pgfqpoint{3.316415in}{1.855946in}}{\pgfqpoint{3.312025in}{1.845347in}}{\pgfqpoint{3.312025in}{1.834297in}}%
\pgfpathcurveto{\pgfqpoint{3.312025in}{1.823247in}}{\pgfqpoint{3.316415in}{1.812648in}}{\pgfqpoint{3.324229in}{1.804834in}}%
\pgfpathcurveto{\pgfqpoint{3.332042in}{1.797020in}}{\pgfqpoint{3.342641in}{1.792630in}}{\pgfqpoint{3.353692in}{1.792630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653156in}{1.713406in}}%
\pgfpathcurveto{\pgfqpoint{2.664206in}{1.713406in}}{\pgfqpoint{2.674805in}{1.717796in}}{\pgfqpoint{2.682619in}{1.725610in}}%
\pgfpathcurveto{\pgfqpoint{2.690433in}{1.733423in}}{\pgfqpoint{2.694823in}{1.744023in}}{\pgfqpoint{2.694823in}{1.755073in}}%
\pgfpathcurveto{\pgfqpoint{2.694823in}{1.766123in}}{\pgfqpoint{2.690433in}{1.776722in}}{\pgfqpoint{2.682619in}{1.784535in}}%
\pgfpathcurveto{\pgfqpoint{2.674805in}{1.792349in}}{\pgfqpoint{2.664206in}{1.796739in}}{\pgfqpoint{2.653156in}{1.796739in}}%
\pgfpathcurveto{\pgfqpoint{2.642106in}{1.796739in}}{\pgfqpoint{2.631507in}{1.792349in}}{\pgfqpoint{2.623694in}{1.784535in}}%
\pgfpathcurveto{\pgfqpoint{2.615880in}{1.776722in}}{\pgfqpoint{2.611490in}{1.766123in}}{\pgfqpoint{2.611490in}{1.755073in}}%
\pgfpathcurveto{\pgfqpoint{2.611490in}{1.744023in}}{\pgfqpoint{2.615880in}{1.733423in}}{\pgfqpoint{2.623694in}{1.725610in}}%
\pgfpathcurveto{\pgfqpoint{2.631507in}{1.717796in}}{\pgfqpoint{2.642106in}{1.713406in}}{\pgfqpoint{2.653156in}{1.713406in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979208in}{1.877696in}}%
\pgfpathcurveto{\pgfqpoint{2.990258in}{1.877696in}}{\pgfqpoint{3.000857in}{1.882086in}}{\pgfqpoint{3.008671in}{1.889900in}}%
\pgfpathcurveto{\pgfqpoint{3.016485in}{1.897714in}}{\pgfqpoint{3.020875in}{1.908313in}}{\pgfqpoint{3.020875in}{1.919363in}}%
\pgfpathcurveto{\pgfqpoint{3.020875in}{1.930413in}}{\pgfqpoint{3.016485in}{1.941012in}}{\pgfqpoint{3.008671in}{1.948825in}}%
\pgfpathcurveto{\pgfqpoint{3.000857in}{1.956639in}}{\pgfqpoint{2.990258in}{1.961029in}}{\pgfqpoint{2.979208in}{1.961029in}}%
\pgfpathcurveto{\pgfqpoint{2.968158in}{1.961029in}}{\pgfqpoint{2.957559in}{1.956639in}}{\pgfqpoint{2.949745in}{1.948825in}}%
\pgfpathcurveto{\pgfqpoint{2.941932in}{1.941012in}}{\pgfqpoint{2.937541in}{1.930413in}}{\pgfqpoint{2.937541in}{1.919363in}}%
\pgfpathcurveto{\pgfqpoint{2.937541in}{1.908313in}}{\pgfqpoint{2.941932in}{1.897714in}}{\pgfqpoint{2.949745in}{1.889900in}}%
\pgfpathcurveto{\pgfqpoint{2.957559in}{1.882086in}}{\pgfqpoint{2.968158in}{1.877696in}}{\pgfqpoint{2.979208in}{1.877696in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703358in}{0.935856in}}%
\pgfpathcurveto{\pgfqpoint{2.714408in}{0.935856in}}{\pgfqpoint{2.725007in}{0.940246in}}{\pgfqpoint{2.732821in}{0.948059in}}%
\pgfpathcurveto{\pgfqpoint{2.740634in}{0.955873in}}{\pgfqpoint{2.745025in}{0.966472in}}{\pgfqpoint{2.745025in}{0.977522in}}%
\pgfpathcurveto{\pgfqpoint{2.745025in}{0.988572in}}{\pgfqpoint{2.740634in}{0.999171in}}{\pgfqpoint{2.732821in}{1.006985in}}%
\pgfpathcurveto{\pgfqpoint{2.725007in}{1.014799in}}{\pgfqpoint{2.714408in}{1.019189in}}{\pgfqpoint{2.703358in}{1.019189in}}%
\pgfpathcurveto{\pgfqpoint{2.692308in}{1.019189in}}{\pgfqpoint{2.681709in}{1.014799in}}{\pgfqpoint{2.673895in}{1.006985in}}%
\pgfpathcurveto{\pgfqpoint{2.666081in}{0.999171in}}{\pgfqpoint{2.661691in}{0.988572in}}{\pgfqpoint{2.661691in}{0.977522in}}%
\pgfpathcurveto{\pgfqpoint{2.661691in}{0.966472in}}{\pgfqpoint{2.666081in}{0.955873in}}{\pgfqpoint{2.673895in}{0.948059in}}%
\pgfpathcurveto{\pgfqpoint{2.681709in}{0.940246in}}{\pgfqpoint{2.692308in}{0.935856in}}{\pgfqpoint{2.703358in}{0.935856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676010in}{1.864350in}}%
\pgfpathcurveto{\pgfqpoint{2.687061in}{1.864350in}}{\pgfqpoint{2.697660in}{1.868740in}}{\pgfqpoint{2.705473in}{1.876554in}}%
\pgfpathcurveto{\pgfqpoint{2.713287in}{1.884367in}}{\pgfqpoint{2.717677in}{1.894966in}}{\pgfqpoint{2.717677in}{1.906017in}}%
\pgfpathcurveto{\pgfqpoint{2.717677in}{1.917067in}}{\pgfqpoint{2.713287in}{1.927666in}}{\pgfqpoint{2.705473in}{1.935479in}}%
\pgfpathcurveto{\pgfqpoint{2.697660in}{1.943293in}}{\pgfqpoint{2.687061in}{1.947683in}}{\pgfqpoint{2.676010in}{1.947683in}}%
\pgfpathcurveto{\pgfqpoint{2.664960in}{1.947683in}}{\pgfqpoint{2.654361in}{1.943293in}}{\pgfqpoint{2.646548in}{1.935479in}}%
\pgfpathcurveto{\pgfqpoint{2.638734in}{1.927666in}}{\pgfqpoint{2.634344in}{1.917067in}}{\pgfqpoint{2.634344in}{1.906017in}}%
\pgfpathcurveto{\pgfqpoint{2.634344in}{1.894966in}}{\pgfqpoint{2.638734in}{1.884367in}}{\pgfqpoint{2.646548in}{1.876554in}}%
\pgfpathcurveto{\pgfqpoint{2.654361in}{1.868740in}}{\pgfqpoint{2.664960in}{1.864350in}}{\pgfqpoint{2.676010in}{1.864350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811530in}{1.026083in}}%
\pgfpathcurveto{\pgfqpoint{2.822581in}{1.026083in}}{\pgfqpoint{2.833180in}{1.030474in}}{\pgfqpoint{2.840993in}{1.038287in}}%
\pgfpathcurveto{\pgfqpoint{2.848807in}{1.046101in}}{\pgfqpoint{2.853197in}{1.056700in}}{\pgfqpoint{2.853197in}{1.067750in}}%
\pgfpathcurveto{\pgfqpoint{2.853197in}{1.078800in}}{\pgfqpoint{2.848807in}{1.089399in}}{\pgfqpoint{2.840993in}{1.097213in}}%
\pgfpathcurveto{\pgfqpoint{2.833180in}{1.105027in}}{\pgfqpoint{2.822581in}{1.109417in}}{\pgfqpoint{2.811530in}{1.109417in}}%
\pgfpathcurveto{\pgfqpoint{2.800480in}{1.109417in}}{\pgfqpoint{2.789881in}{1.105027in}}{\pgfqpoint{2.782068in}{1.097213in}}%
\pgfpathcurveto{\pgfqpoint{2.774254in}{1.089399in}}{\pgfqpoint{2.769864in}{1.078800in}}{\pgfqpoint{2.769864in}{1.067750in}}%
\pgfpathcurveto{\pgfqpoint{2.769864in}{1.056700in}}{\pgfqpoint{2.774254in}{1.046101in}}{\pgfqpoint{2.782068in}{1.038287in}}%
\pgfpathcurveto{\pgfqpoint{2.789881in}{1.030474in}}{\pgfqpoint{2.800480in}{1.026083in}}{\pgfqpoint{2.811530in}{1.026083in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906872in}{1.719772in}}%
\pgfpathcurveto{\pgfqpoint{2.917923in}{1.719772in}}{\pgfqpoint{2.928522in}{1.724162in}}{\pgfqpoint{2.936335in}{1.731976in}}%
\pgfpathcurveto{\pgfqpoint{2.944149in}{1.739789in}}{\pgfqpoint{2.948539in}{1.750389in}}{\pgfqpoint{2.948539in}{1.761439in}}%
\pgfpathcurveto{\pgfqpoint{2.948539in}{1.772489in}}{\pgfqpoint{2.944149in}{1.783088in}}{\pgfqpoint{2.936335in}{1.790901in}}%
\pgfpathcurveto{\pgfqpoint{2.928522in}{1.798715in}}{\pgfqpoint{2.917923in}{1.803105in}}{\pgfqpoint{2.906872in}{1.803105in}}%
\pgfpathcurveto{\pgfqpoint{2.895822in}{1.803105in}}{\pgfqpoint{2.885223in}{1.798715in}}{\pgfqpoint{2.877410in}{1.790901in}}%
\pgfpathcurveto{\pgfqpoint{2.869596in}{1.783088in}}{\pgfqpoint{2.865206in}{1.772489in}}{\pgfqpoint{2.865206in}{1.761439in}}%
\pgfpathcurveto{\pgfqpoint{2.865206in}{1.750389in}}{\pgfqpoint{2.869596in}{1.739789in}}{\pgfqpoint{2.877410in}{1.731976in}}%
\pgfpathcurveto{\pgfqpoint{2.885223in}{1.724162in}}{\pgfqpoint{2.895822in}{1.719772in}}{\pgfqpoint{2.906872in}{1.719772in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825974in}{0.903730in}}%
\pgfpathcurveto{\pgfqpoint{2.837025in}{0.903730in}}{\pgfqpoint{2.847624in}{0.908120in}}{\pgfqpoint{2.855437in}{0.915934in}}%
\pgfpathcurveto{\pgfqpoint{2.863251in}{0.923747in}}{\pgfqpoint{2.867641in}{0.934346in}}{\pgfqpoint{2.867641in}{0.945397in}}%
\pgfpathcurveto{\pgfqpoint{2.867641in}{0.956447in}}{\pgfqpoint{2.863251in}{0.967046in}}{\pgfqpoint{2.855437in}{0.974859in}}%
\pgfpathcurveto{\pgfqpoint{2.847624in}{0.982673in}}{\pgfqpoint{2.837025in}{0.987063in}}{\pgfqpoint{2.825974in}{0.987063in}}%
\pgfpathcurveto{\pgfqpoint{2.814924in}{0.987063in}}{\pgfqpoint{2.804325in}{0.982673in}}{\pgfqpoint{2.796512in}{0.974859in}}%
\pgfpathcurveto{\pgfqpoint{2.788698in}{0.967046in}}{\pgfqpoint{2.784308in}{0.956447in}}{\pgfqpoint{2.784308in}{0.945397in}}%
\pgfpathcurveto{\pgfqpoint{2.784308in}{0.934346in}}{\pgfqpoint{2.788698in}{0.923747in}}{\pgfqpoint{2.796512in}{0.915934in}}%
\pgfpathcurveto{\pgfqpoint{2.804325in}{0.908120in}}{\pgfqpoint{2.814924in}{0.903730in}}{\pgfqpoint{2.825974in}{0.903730in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717025in}{1.406829in}}%
\pgfpathcurveto{\pgfqpoint{2.728075in}{1.406829in}}{\pgfqpoint{2.738674in}{1.411219in}}{\pgfqpoint{2.746488in}{1.419033in}}%
\pgfpathcurveto{\pgfqpoint{2.754301in}{1.426847in}}{\pgfqpoint{2.758692in}{1.437446in}}{\pgfqpoint{2.758692in}{1.448496in}}%
\pgfpathcurveto{\pgfqpoint{2.758692in}{1.459546in}}{\pgfqpoint{2.754301in}{1.470145in}}{\pgfqpoint{2.746488in}{1.477959in}}%
\pgfpathcurveto{\pgfqpoint{2.738674in}{1.485772in}}{\pgfqpoint{2.728075in}{1.490162in}}{\pgfqpoint{2.717025in}{1.490162in}}%
\pgfpathcurveto{\pgfqpoint{2.705975in}{1.490162in}}{\pgfqpoint{2.695376in}{1.485772in}}{\pgfqpoint{2.687562in}{1.477959in}}%
\pgfpathcurveto{\pgfqpoint{2.679749in}{1.470145in}}{\pgfqpoint{2.675358in}{1.459546in}}{\pgfqpoint{2.675358in}{1.448496in}}%
\pgfpathcurveto{\pgfqpoint{2.675358in}{1.437446in}}{\pgfqpoint{2.679749in}{1.426847in}}{\pgfqpoint{2.687562in}{1.419033in}}%
\pgfpathcurveto{\pgfqpoint{2.695376in}{1.411219in}}{\pgfqpoint{2.705975in}{1.406829in}}{\pgfqpoint{2.717025in}{1.406829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731759in}{1.674150in}}%
\pgfpathcurveto{\pgfqpoint{2.742809in}{1.674150in}}{\pgfqpoint{2.753408in}{1.678541in}}{\pgfqpoint{2.761222in}{1.686354in}}%
\pgfpathcurveto{\pgfqpoint{2.769036in}{1.694168in}}{\pgfqpoint{2.773426in}{1.704767in}}{\pgfqpoint{2.773426in}{1.715817in}}%
\pgfpathcurveto{\pgfqpoint{2.773426in}{1.726867in}}{\pgfqpoint{2.769036in}{1.737466in}}{\pgfqpoint{2.761222in}{1.745280in}}%
\pgfpathcurveto{\pgfqpoint{2.753408in}{1.753093in}}{\pgfqpoint{2.742809in}{1.757484in}}{\pgfqpoint{2.731759in}{1.757484in}}%
\pgfpathcurveto{\pgfqpoint{2.720709in}{1.757484in}}{\pgfqpoint{2.710110in}{1.753093in}}{\pgfqpoint{2.702297in}{1.745280in}}%
\pgfpathcurveto{\pgfqpoint{2.694483in}{1.737466in}}{\pgfqpoint{2.690093in}{1.726867in}}{\pgfqpoint{2.690093in}{1.715817in}}%
\pgfpathcurveto{\pgfqpoint{2.690093in}{1.704767in}}{\pgfqpoint{2.694483in}{1.694168in}}{\pgfqpoint{2.702297in}{1.686354in}}%
\pgfpathcurveto{\pgfqpoint{2.710110in}{1.678541in}}{\pgfqpoint{2.720709in}{1.674150in}}{\pgfqpoint{2.731759in}{1.674150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360148in}{1.761227in}}%
\pgfpathcurveto{\pgfqpoint{3.371198in}{1.761227in}}{\pgfqpoint{3.381797in}{1.765617in}}{\pgfqpoint{3.389611in}{1.773431in}}%
\pgfpathcurveto{\pgfqpoint{3.397424in}{1.781244in}}{\pgfqpoint{3.401815in}{1.791843in}}{\pgfqpoint{3.401815in}{1.802893in}}%
\pgfpathcurveto{\pgfqpoint{3.401815in}{1.813944in}}{\pgfqpoint{3.397424in}{1.824543in}}{\pgfqpoint{3.389611in}{1.832356in}}%
\pgfpathcurveto{\pgfqpoint{3.381797in}{1.840170in}}{\pgfqpoint{3.371198in}{1.844560in}}{\pgfqpoint{3.360148in}{1.844560in}}%
\pgfpathcurveto{\pgfqpoint{3.349098in}{1.844560in}}{\pgfqpoint{3.338499in}{1.840170in}}{\pgfqpoint{3.330685in}{1.832356in}}%
\pgfpathcurveto{\pgfqpoint{3.322871in}{1.824543in}}{\pgfqpoint{3.318481in}{1.813944in}}{\pgfqpoint{3.318481in}{1.802893in}}%
\pgfpathcurveto{\pgfqpoint{3.318481in}{1.791843in}}{\pgfqpoint{3.322871in}{1.781244in}}{\pgfqpoint{3.330685in}{1.773431in}}%
\pgfpathcurveto{\pgfqpoint{3.338499in}{1.765617in}}{\pgfqpoint{3.349098in}{1.761227in}}{\pgfqpoint{3.360148in}{1.761227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692589in}{1.889390in}}%
\pgfpathcurveto{\pgfqpoint{2.703639in}{1.889390in}}{\pgfqpoint{2.714238in}{1.893780in}}{\pgfqpoint{2.722052in}{1.901594in}}%
\pgfpathcurveto{\pgfqpoint{2.729865in}{1.909407in}}{\pgfqpoint{2.734256in}{1.920006in}}{\pgfqpoint{2.734256in}{1.931056in}}%
\pgfpathcurveto{\pgfqpoint{2.734256in}{1.942106in}}{\pgfqpoint{2.729865in}{1.952705in}}{\pgfqpoint{2.722052in}{1.960519in}}%
\pgfpathcurveto{\pgfqpoint{2.714238in}{1.968333in}}{\pgfqpoint{2.703639in}{1.972723in}}{\pgfqpoint{2.692589in}{1.972723in}}%
\pgfpathcurveto{\pgfqpoint{2.681539in}{1.972723in}}{\pgfqpoint{2.670940in}{1.968333in}}{\pgfqpoint{2.663126in}{1.960519in}}%
\pgfpathcurveto{\pgfqpoint{2.655313in}{1.952705in}}{\pgfqpoint{2.650922in}{1.942106in}}{\pgfqpoint{2.650922in}{1.931056in}}%
\pgfpathcurveto{\pgfqpoint{2.650922in}{1.920006in}}{\pgfqpoint{2.655313in}{1.909407in}}{\pgfqpoint{2.663126in}{1.901594in}}%
\pgfpathcurveto{\pgfqpoint{2.670940in}{1.893780in}}{\pgfqpoint{2.681539in}{1.889390in}}{\pgfqpoint{2.692589in}{1.889390in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705015in}{1.655052in}}%
\pgfpathcurveto{\pgfqpoint{2.716065in}{1.655052in}}{\pgfqpoint{2.726664in}{1.659442in}}{\pgfqpoint{2.734478in}{1.667256in}}%
\pgfpathcurveto{\pgfqpoint{2.742292in}{1.675069in}}{\pgfqpoint{2.746682in}{1.685668in}}{\pgfqpoint{2.746682in}{1.696719in}}%
\pgfpathcurveto{\pgfqpoint{2.746682in}{1.707769in}}{\pgfqpoint{2.742292in}{1.718368in}}{\pgfqpoint{2.734478in}{1.726181in}}%
\pgfpathcurveto{\pgfqpoint{2.726664in}{1.733995in}}{\pgfqpoint{2.716065in}{1.738385in}}{\pgfqpoint{2.705015in}{1.738385in}}%
\pgfpathcurveto{\pgfqpoint{2.693965in}{1.738385in}}{\pgfqpoint{2.683366in}{1.733995in}}{\pgfqpoint{2.675553in}{1.726181in}}%
\pgfpathcurveto{\pgfqpoint{2.667739in}{1.718368in}}{\pgfqpoint{2.663349in}{1.707769in}}{\pgfqpoint{2.663349in}{1.696719in}}%
\pgfpathcurveto{\pgfqpoint{2.663349in}{1.685668in}}{\pgfqpoint{2.667739in}{1.675069in}}{\pgfqpoint{2.675553in}{1.667256in}}%
\pgfpathcurveto{\pgfqpoint{2.683366in}{1.659442in}}{\pgfqpoint{2.693965in}{1.655052in}}{\pgfqpoint{2.705015in}{1.655052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956250in}{1.758381in}}%
\pgfpathcurveto{\pgfqpoint{2.967300in}{1.758381in}}{\pgfqpoint{2.977899in}{1.762771in}}{\pgfqpoint{2.985713in}{1.770585in}}%
\pgfpathcurveto{\pgfqpoint{2.993526in}{1.778398in}}{\pgfqpoint{2.997917in}{1.788997in}}{\pgfqpoint{2.997917in}{1.800048in}}%
\pgfpathcurveto{\pgfqpoint{2.997917in}{1.811098in}}{\pgfqpoint{2.993526in}{1.821697in}}{\pgfqpoint{2.985713in}{1.829510in}}%
\pgfpathcurveto{\pgfqpoint{2.977899in}{1.837324in}}{\pgfqpoint{2.967300in}{1.841714in}}{\pgfqpoint{2.956250in}{1.841714in}}%
\pgfpathcurveto{\pgfqpoint{2.945200in}{1.841714in}}{\pgfqpoint{2.934601in}{1.837324in}}{\pgfqpoint{2.926787in}{1.829510in}}%
\pgfpathcurveto{\pgfqpoint{2.918974in}{1.821697in}}{\pgfqpoint{2.914583in}{1.811098in}}{\pgfqpoint{2.914583in}{1.800048in}}%
\pgfpathcurveto{\pgfqpoint{2.914583in}{1.788997in}}{\pgfqpoint{2.918974in}{1.778398in}}{\pgfqpoint{2.926787in}{1.770585in}}%
\pgfpathcurveto{\pgfqpoint{2.934601in}{1.762771in}}{\pgfqpoint{2.945200in}{1.758381in}}{\pgfqpoint{2.956250in}{1.758381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103288in}{1.866106in}}%
\pgfpathcurveto{\pgfqpoint{3.114338in}{1.866106in}}{\pgfqpoint{3.124937in}{1.870497in}}{\pgfqpoint{3.132751in}{1.878310in}}%
\pgfpathcurveto{\pgfqpoint{3.140564in}{1.886124in}}{\pgfqpoint{3.144954in}{1.896723in}}{\pgfqpoint{3.144954in}{1.907773in}}%
\pgfpathcurveto{\pgfqpoint{3.144954in}{1.918823in}}{\pgfqpoint{3.140564in}{1.929422in}}{\pgfqpoint{3.132751in}{1.937236in}}%
\pgfpathcurveto{\pgfqpoint{3.124937in}{1.945049in}}{\pgfqpoint{3.114338in}{1.949440in}}{\pgfqpoint{3.103288in}{1.949440in}}%
\pgfpathcurveto{\pgfqpoint{3.092238in}{1.949440in}}{\pgfqpoint{3.081639in}{1.945049in}}{\pgfqpoint{3.073825in}{1.937236in}}%
\pgfpathcurveto{\pgfqpoint{3.066011in}{1.929422in}}{\pgfqpoint{3.061621in}{1.918823in}}{\pgfqpoint{3.061621in}{1.907773in}}%
\pgfpathcurveto{\pgfqpoint{3.061621in}{1.896723in}}{\pgfqpoint{3.066011in}{1.886124in}}{\pgfqpoint{3.073825in}{1.878310in}}%
\pgfpathcurveto{\pgfqpoint{3.081639in}{1.870497in}}{\pgfqpoint{3.092238in}{1.866106in}}{\pgfqpoint{3.103288in}{1.866106in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798878in}{0.995662in}}%
\pgfpathcurveto{\pgfqpoint{2.809928in}{0.995662in}}{\pgfqpoint{2.820527in}{1.000053in}}{\pgfqpoint{2.828341in}{1.007866in}}%
\pgfpathcurveto{\pgfqpoint{2.836155in}{1.015680in}}{\pgfqpoint{2.840545in}{1.026279in}}{\pgfqpoint{2.840545in}{1.037329in}}%
\pgfpathcurveto{\pgfqpoint{2.840545in}{1.048379in}}{\pgfqpoint{2.836155in}{1.058978in}}{\pgfqpoint{2.828341in}{1.066792in}}%
\pgfpathcurveto{\pgfqpoint{2.820527in}{1.074606in}}{\pgfqpoint{2.809928in}{1.078996in}}{\pgfqpoint{2.798878in}{1.078996in}}%
\pgfpathcurveto{\pgfqpoint{2.787828in}{1.078996in}}{\pgfqpoint{2.777229in}{1.074606in}}{\pgfqpoint{2.769415in}{1.066792in}}%
\pgfpathcurveto{\pgfqpoint{2.761602in}{1.058978in}}{\pgfqpoint{2.757212in}{1.048379in}}{\pgfqpoint{2.757212in}{1.037329in}}%
\pgfpathcurveto{\pgfqpoint{2.757212in}{1.026279in}}{\pgfqpoint{2.761602in}{1.015680in}}{\pgfqpoint{2.769415in}{1.007866in}}%
\pgfpathcurveto{\pgfqpoint{2.777229in}{1.000053in}}{\pgfqpoint{2.787828in}{0.995662in}}{\pgfqpoint{2.798878in}{0.995662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742266in}{1.723822in}}%
\pgfpathcurveto{\pgfqpoint{2.753317in}{1.723822in}}{\pgfqpoint{2.763916in}{1.728212in}}{\pgfqpoint{2.771729in}{1.736026in}}%
\pgfpathcurveto{\pgfqpoint{2.779543in}{1.743839in}}{\pgfqpoint{2.783933in}{1.754438in}}{\pgfqpoint{2.783933in}{1.765489in}}%
\pgfpathcurveto{\pgfqpoint{2.783933in}{1.776539in}}{\pgfqpoint{2.779543in}{1.787138in}}{\pgfqpoint{2.771729in}{1.794951in}}%
\pgfpathcurveto{\pgfqpoint{2.763916in}{1.802765in}}{\pgfqpoint{2.753317in}{1.807155in}}{\pgfqpoint{2.742266in}{1.807155in}}%
\pgfpathcurveto{\pgfqpoint{2.731216in}{1.807155in}}{\pgfqpoint{2.720617in}{1.802765in}}{\pgfqpoint{2.712804in}{1.794951in}}%
\pgfpathcurveto{\pgfqpoint{2.704990in}{1.787138in}}{\pgfqpoint{2.700600in}{1.776539in}}{\pgfqpoint{2.700600in}{1.765489in}}%
\pgfpathcurveto{\pgfqpoint{2.700600in}{1.754438in}}{\pgfqpoint{2.704990in}{1.743839in}}{\pgfqpoint{2.712804in}{1.736026in}}%
\pgfpathcurveto{\pgfqpoint{2.720617in}{1.728212in}}{\pgfqpoint{2.731216in}{1.723822in}}{\pgfqpoint{2.742266in}{1.723822in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874338in}{1.567340in}}%
\pgfpathcurveto{\pgfqpoint{2.885388in}{1.567340in}}{\pgfqpoint{2.895987in}{1.571731in}}{\pgfqpoint{2.903801in}{1.579544in}}%
\pgfpathcurveto{\pgfqpoint{2.911614in}{1.587358in}}{\pgfqpoint{2.916005in}{1.597957in}}{\pgfqpoint{2.916005in}{1.609007in}}%
\pgfpathcurveto{\pgfqpoint{2.916005in}{1.620057in}}{\pgfqpoint{2.911614in}{1.630656in}}{\pgfqpoint{2.903801in}{1.638470in}}%
\pgfpathcurveto{\pgfqpoint{2.895987in}{1.646283in}}{\pgfqpoint{2.885388in}{1.650674in}}{\pgfqpoint{2.874338in}{1.650674in}}%
\pgfpathcurveto{\pgfqpoint{2.863288in}{1.650674in}}{\pgfqpoint{2.852689in}{1.646283in}}{\pgfqpoint{2.844875in}{1.638470in}}%
\pgfpathcurveto{\pgfqpoint{2.837062in}{1.630656in}}{\pgfqpoint{2.832671in}{1.620057in}}{\pgfqpoint{2.832671in}{1.609007in}}%
\pgfpathcurveto{\pgfqpoint{2.832671in}{1.597957in}}{\pgfqpoint{2.837062in}{1.587358in}}{\pgfqpoint{2.844875in}{1.579544in}}%
\pgfpathcurveto{\pgfqpoint{2.852689in}{1.571731in}}{\pgfqpoint{2.863288in}{1.567340in}}{\pgfqpoint{2.874338in}{1.567340in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752267in}{0.910220in}}%
\pgfpathcurveto{\pgfqpoint{2.763317in}{0.910220in}}{\pgfqpoint{2.773916in}{0.914610in}}{\pgfqpoint{2.781729in}{0.922424in}}%
\pgfpathcurveto{\pgfqpoint{2.789543in}{0.930238in}}{\pgfqpoint{2.793933in}{0.940837in}}{\pgfqpoint{2.793933in}{0.951887in}}%
\pgfpathcurveto{\pgfqpoint{2.793933in}{0.962937in}}{\pgfqpoint{2.789543in}{0.973536in}}{\pgfqpoint{2.781729in}{0.981349in}}%
\pgfpathcurveto{\pgfqpoint{2.773916in}{0.989163in}}{\pgfqpoint{2.763317in}{0.993553in}}{\pgfqpoint{2.752267in}{0.993553in}}%
\pgfpathcurveto{\pgfqpoint{2.741216in}{0.993553in}}{\pgfqpoint{2.730617in}{0.989163in}}{\pgfqpoint{2.722804in}{0.981349in}}%
\pgfpathcurveto{\pgfqpoint{2.714990in}{0.973536in}}{\pgfqpoint{2.710600in}{0.962937in}}{\pgfqpoint{2.710600in}{0.951887in}}%
\pgfpathcurveto{\pgfqpoint{2.710600in}{0.940837in}}{\pgfqpoint{2.714990in}{0.930238in}}{\pgfqpoint{2.722804in}{0.922424in}}%
\pgfpathcurveto{\pgfqpoint{2.730617in}{0.914610in}}{\pgfqpoint{2.741216in}{0.910220in}}{\pgfqpoint{2.752267in}{0.910220in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448679in}{1.859775in}}%
\pgfpathcurveto{\pgfqpoint{3.459729in}{1.859775in}}{\pgfqpoint{3.470328in}{1.864165in}}{\pgfqpoint{3.478142in}{1.871979in}}%
\pgfpathcurveto{\pgfqpoint{3.485955in}{1.879793in}}{\pgfqpoint{3.490346in}{1.890392in}}{\pgfqpoint{3.490346in}{1.901442in}}%
\pgfpathcurveto{\pgfqpoint{3.490346in}{1.912492in}}{\pgfqpoint{3.485955in}{1.923091in}}{\pgfqpoint{3.478142in}{1.930905in}}%
\pgfpathcurveto{\pgfqpoint{3.470328in}{1.938718in}}{\pgfqpoint{3.459729in}{1.943109in}}{\pgfqpoint{3.448679in}{1.943109in}}%
\pgfpathcurveto{\pgfqpoint{3.437629in}{1.943109in}}{\pgfqpoint{3.427030in}{1.938718in}}{\pgfqpoint{3.419216in}{1.930905in}}%
\pgfpathcurveto{\pgfqpoint{3.411403in}{1.923091in}}{\pgfqpoint{3.407012in}{1.912492in}}{\pgfqpoint{3.407012in}{1.901442in}}%
\pgfpathcurveto{\pgfqpoint{3.407012in}{1.890392in}}{\pgfqpoint{3.411403in}{1.879793in}}{\pgfqpoint{3.419216in}{1.871979in}}%
\pgfpathcurveto{\pgfqpoint{3.427030in}{1.864165in}}{\pgfqpoint{3.437629in}{1.859775in}}{\pgfqpoint{3.448679in}{1.859775in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255013in}{1.582102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022184in}{1.058416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509064in}{1.163574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628408in}{0.926568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849155in}{1.524514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423453in}{0.892584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260923in}{1.521594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128582in}{1.220175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155107in}{0.985408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939641in}{1.353964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408801in}{1.491347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949827in}{1.013389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614326in}{1.413117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641557in}{1.158439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423250in}{1.078973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482371in}{1.174993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225502in}{1.402945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272367in}{0.946014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928396in}{1.049290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266428in}{1.625522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407049in}{1.167146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434685in}{1.562026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401678in}{1.280655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547954in}{1.158181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267564in}{1.074228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646678in}{1.111895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037037in}{1.138961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392313in}{1.227042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056652in}{1.113758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444937in}{1.469093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067750in}{1.255929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095379in}{1.004726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648202in}{1.628612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169866in}{1.526993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461860in}{1.547720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468324in}{1.001939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200465in}{1.685464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346080in}{1.016255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338243in}{1.016566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897114in}{1.418181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570032in}{1.589397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231801in}{1.461537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065545in}{0.921528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453026in}{1.567700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052687in}{1.730155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949304in}{1.434907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386094in}{1.707237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168714in}{1.066791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066153in}{1.208253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630659in}{1.118288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522808in}{1.402864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476489in}{1.752058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156821in}{1.228726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357315in}{1.368531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498800in}{1.352251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095717in}{1.152734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902588in}{1.255253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288809in}{1.311155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039284in}{0.959681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625377in}{1.244810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958603in}{1.615343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440020in}{1.307414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651826in}{1.510616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535341in}{0.904695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293086in}{0.760679in}}%
\pgfpathcurveto{\pgfqpoint{3.431516in}{0.760679in}}{\pgfqpoint{3.564294in}{0.815677in}}{\pgfqpoint{3.662179in}{0.913562in}}%
\pgfpathcurveto{\pgfqpoint{3.760063in}{1.011446in}}{\pgfqpoint{3.815062in}{1.144225in}}{\pgfqpoint{3.815062in}{1.282654in}}%
\pgfpathcurveto{\pgfqpoint{3.815062in}{1.421084in}}{\pgfqpoint{3.760063in}{1.553862in}}{\pgfqpoint{3.662179in}{1.651746in}}%
\pgfpathcurveto{\pgfqpoint{3.564294in}{1.749631in}}{\pgfqpoint{3.431516in}{1.804629in}}{\pgfqpoint{3.293086in}{1.804629in}}%
\pgfpathcurveto{\pgfqpoint{3.154657in}{1.804629in}}{\pgfqpoint{3.021879in}{1.749631in}}{\pgfqpoint{2.923994in}{1.651746in}}%
\pgfpathcurveto{\pgfqpoint{2.826110in}{1.553862in}}{\pgfqpoint{2.771111in}{1.421084in}}{\pgfqpoint{2.771111in}{1.282654in}}%
\pgfpathcurveto{\pgfqpoint{2.771111in}{1.144225in}}{\pgfqpoint{2.826110in}{1.011446in}}{\pgfqpoint{2.923994in}{0.913562in}}%
\pgfpathcurveto{\pgfqpoint{3.021879in}{0.815677in}}{\pgfqpoint{3.154657in}{0.760679in}}{\pgfqpoint{3.293086in}{0.760679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.614518in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{3.658469in}{1.935123in}}%
\pgfpathlineto{\pgfqpoint{2.614518in}{1.935123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771111in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771111in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293086in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293086in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815062in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815062in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293086in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510123in}{0.760679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297160in, y=0.712453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510123in}{1.282654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343456in, y=1.234429in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510123in}{1.804629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343456in, y=1.756404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.510123in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293086in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{3.293086in}{1.804629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.510123in}{2.065617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076049in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.076049in}{2.065617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510123in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.076049in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510123in}{2.065617in}}%
\pgfpathlineto{\pgfqpoint{4.076049in}{2.065617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293086in,y=2.148950in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont domain 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528272in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.094197in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.094197in}{2.065617in}}%
\pgfpathlineto{\pgfqpoint{4.528272in}{2.065617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926674in}{1.627739in}}%
\pgfpathcurveto{\pgfqpoint{4.937724in}{1.627739in}}{\pgfqpoint{4.948323in}{1.632130in}}{\pgfqpoint{4.956137in}{1.639943in}}%
\pgfpathcurveto{\pgfqpoint{4.963950in}{1.647757in}}{\pgfqpoint{4.968340in}{1.658356in}}{\pgfqpoint{4.968340in}{1.669406in}}%
\pgfpathcurveto{\pgfqpoint{4.968340in}{1.680456in}}{\pgfqpoint{4.963950in}{1.691055in}}{\pgfqpoint{4.956137in}{1.698869in}}%
\pgfpathcurveto{\pgfqpoint{4.948323in}{1.706683in}}{\pgfqpoint{4.937724in}{1.711073in}}{\pgfqpoint{4.926674in}{1.711073in}}%
\pgfpathcurveto{\pgfqpoint{4.915624in}{1.711073in}}{\pgfqpoint{4.905025in}{1.706683in}}{\pgfqpoint{4.897211in}{1.698869in}}%
\pgfpathcurveto{\pgfqpoint{4.889397in}{1.691055in}}{\pgfqpoint{4.885007in}{1.680456in}}{\pgfqpoint{4.885007in}{1.669406in}}%
\pgfpathcurveto{\pgfqpoint{4.885007in}{1.658356in}}{\pgfqpoint{4.889397in}{1.647757in}}{\pgfqpoint{4.897211in}{1.639943in}}%
\pgfpathcurveto{\pgfqpoint{4.905025in}{1.632130in}}{\pgfqpoint{4.915624in}{1.627739in}}{\pgfqpoint{4.926674in}{1.627739in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964529in}{1.688330in}}%
\pgfpathcurveto{\pgfqpoint{4.975580in}{1.688330in}}{\pgfqpoint{4.986179in}{1.692721in}}{\pgfqpoint{4.993992in}{1.700534in}}%
\pgfpathcurveto{\pgfqpoint{5.001806in}{1.708348in}}{\pgfqpoint{5.006196in}{1.718947in}}{\pgfqpoint{5.006196in}{1.729997in}}%
\pgfpathcurveto{\pgfqpoint{5.006196in}{1.741047in}}{\pgfqpoint{5.001806in}{1.751646in}}{\pgfqpoint{4.993992in}{1.759460in}}%
\pgfpathcurveto{\pgfqpoint{4.986179in}{1.767273in}}{\pgfqpoint{4.975580in}{1.771664in}}{\pgfqpoint{4.964529in}{1.771664in}}%
\pgfpathcurveto{\pgfqpoint{4.953479in}{1.771664in}}{\pgfqpoint{4.942880in}{1.767273in}}{\pgfqpoint{4.935067in}{1.759460in}}%
\pgfpathcurveto{\pgfqpoint{4.927253in}{1.751646in}}{\pgfqpoint{4.922863in}{1.741047in}}{\pgfqpoint{4.922863in}{1.729997in}}%
\pgfpathcurveto{\pgfqpoint{4.922863in}{1.718947in}}{\pgfqpoint{4.927253in}{1.708348in}}{\pgfqpoint{4.935067in}{1.700534in}}%
\pgfpathcurveto{\pgfqpoint{4.942880in}{1.692721in}}{\pgfqpoint{4.953479in}{1.688330in}}{\pgfqpoint{4.964529in}{1.688330in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889061in}{0.676667in}}%
\pgfpathcurveto{\pgfqpoint{5.900111in}{0.676667in}}{\pgfqpoint{5.910710in}{0.681057in}}{\pgfqpoint{5.918524in}{0.688871in}}%
\pgfpathcurveto{\pgfqpoint{5.926338in}{0.696684in}}{\pgfqpoint{5.930728in}{0.707283in}}{\pgfqpoint{5.930728in}{0.718334in}}%
\pgfpathcurveto{\pgfqpoint{5.930728in}{0.729384in}}{\pgfqpoint{5.926338in}{0.739983in}}{\pgfqpoint{5.918524in}{0.747796in}}%
\pgfpathcurveto{\pgfqpoint{5.910710in}{0.755610in}}{\pgfqpoint{5.900111in}{0.760000in}}{\pgfqpoint{5.889061in}{0.760000in}}%
\pgfpathcurveto{\pgfqpoint{5.878011in}{0.760000in}}{\pgfqpoint{5.867412in}{0.755610in}}{\pgfqpoint{5.859598in}{0.747796in}}%
\pgfpathcurveto{\pgfqpoint{5.851785in}{0.739983in}}{\pgfqpoint{5.847394in}{0.729384in}}{\pgfqpoint{5.847394in}{0.718334in}}%
\pgfpathcurveto{\pgfqpoint{5.847394in}{0.707283in}}{\pgfqpoint{5.851785in}{0.696684in}}{\pgfqpoint{5.859598in}{0.688871in}}%
\pgfpathcurveto{\pgfqpoint{5.867412in}{0.681057in}}{\pgfqpoint{5.878011in}{0.676667in}}{\pgfqpoint{5.889061in}{0.676667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855969in}{1.130592in}}%
\pgfpathcurveto{\pgfqpoint{5.867019in}{1.130592in}}{\pgfqpoint{5.877618in}{1.134982in}}{\pgfqpoint{5.885431in}{1.142796in}}%
\pgfpathcurveto{\pgfqpoint{5.893245in}{1.150609in}}{\pgfqpoint{5.897635in}{1.161208in}}{\pgfqpoint{5.897635in}{1.172259in}}%
\pgfpathcurveto{\pgfqpoint{5.897635in}{1.183309in}}{\pgfqpoint{5.893245in}{1.193908in}}{\pgfqpoint{5.885431in}{1.201721in}}%
\pgfpathcurveto{\pgfqpoint{5.877618in}{1.209535in}}{\pgfqpoint{5.867019in}{1.213925in}}{\pgfqpoint{5.855969in}{1.213925in}}%
\pgfpathcurveto{\pgfqpoint{5.844919in}{1.213925in}}{\pgfqpoint{5.834320in}{1.209535in}}{\pgfqpoint{5.826506in}{1.201721in}}%
\pgfpathcurveto{\pgfqpoint{5.818692in}{1.193908in}}{\pgfqpoint{5.814302in}{1.183309in}}{\pgfqpoint{5.814302in}{1.172259in}}%
\pgfpathcurveto{\pgfqpoint{5.814302in}{1.161208in}}{\pgfqpoint{5.818692in}{1.150609in}}{\pgfqpoint{5.826506in}{1.142796in}}%
\pgfpathcurveto{\pgfqpoint{5.834320in}{1.134982in}}{\pgfqpoint{5.844919in}{1.130592in}}{\pgfqpoint{5.855969in}{1.130592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878055in}{0.861376in}}%
\pgfpathcurveto{\pgfqpoint{4.889105in}{0.861376in}}{\pgfqpoint{4.899704in}{0.865767in}}{\pgfqpoint{4.907518in}{0.873580in}}%
\pgfpathcurveto{\pgfqpoint{4.915331in}{0.881394in}}{\pgfqpoint{4.919722in}{0.891993in}}{\pgfqpoint{4.919722in}{0.903043in}}%
\pgfpathcurveto{\pgfqpoint{4.919722in}{0.914093in}}{\pgfqpoint{4.915331in}{0.924692in}}{\pgfqpoint{4.907518in}{0.932506in}}%
\pgfpathcurveto{\pgfqpoint{4.899704in}{0.940319in}}{\pgfqpoint{4.889105in}{0.944710in}}{\pgfqpoint{4.878055in}{0.944710in}}%
\pgfpathcurveto{\pgfqpoint{4.867005in}{0.944710in}}{\pgfqpoint{4.856406in}{0.940319in}}{\pgfqpoint{4.848592in}{0.932506in}}%
\pgfpathcurveto{\pgfqpoint{4.840778in}{0.924692in}}{\pgfqpoint{4.836388in}{0.914093in}}{\pgfqpoint{4.836388in}{0.903043in}}%
\pgfpathcurveto{\pgfqpoint{4.836388in}{0.891993in}}{\pgfqpoint{4.840778in}{0.881394in}}{\pgfqpoint{4.848592in}{0.873580in}}%
\pgfpathcurveto{\pgfqpoint{4.856406in}{0.865767in}}{\pgfqpoint{4.867005in}{0.861376in}}{\pgfqpoint{4.878055in}{0.861376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927001in}{1.667175in}}%
\pgfpathcurveto{\pgfqpoint{4.938051in}{1.667175in}}{\pgfqpoint{4.948650in}{1.671565in}}{\pgfqpoint{4.956464in}{1.679379in}}%
\pgfpathcurveto{\pgfqpoint{4.964278in}{1.687192in}}{\pgfqpoint{4.968668in}{1.697791in}}{\pgfqpoint{4.968668in}{1.708842in}}%
\pgfpathcurveto{\pgfqpoint{4.968668in}{1.719892in}}{\pgfqpoint{4.964278in}{1.730491in}}{\pgfqpoint{4.956464in}{1.738304in}}%
\pgfpathcurveto{\pgfqpoint{4.948650in}{1.746118in}}{\pgfqpoint{4.938051in}{1.750508in}}{\pgfqpoint{4.927001in}{1.750508in}}%
\pgfpathcurveto{\pgfqpoint{4.915951in}{1.750508in}}{\pgfqpoint{4.905352in}{1.746118in}}{\pgfqpoint{4.897538in}{1.738304in}}%
\pgfpathcurveto{\pgfqpoint{4.889725in}{1.730491in}}{\pgfqpoint{4.885335in}{1.719892in}}{\pgfqpoint{4.885335in}{1.708842in}}%
\pgfpathcurveto{\pgfqpoint{4.885335in}{1.697791in}}{\pgfqpoint{4.889725in}{1.687192in}}{\pgfqpoint{4.897538in}{1.679379in}}%
\pgfpathcurveto{\pgfqpoint{4.905352in}{1.671565in}}{\pgfqpoint{4.915951in}{1.667175in}}{\pgfqpoint{4.927001in}{1.667175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105153in}{0.686075in}}%
\pgfpathcurveto{\pgfqpoint{5.116203in}{0.686075in}}{\pgfqpoint{5.126802in}{0.690466in}}{\pgfqpoint{5.134616in}{0.698279in}}%
\pgfpathcurveto{\pgfqpoint{5.142429in}{0.706093in}}{\pgfqpoint{5.146820in}{0.716692in}}{\pgfqpoint{5.146820in}{0.727742in}}%
\pgfpathcurveto{\pgfqpoint{5.146820in}{0.738792in}}{\pgfqpoint{5.142429in}{0.749391in}}{\pgfqpoint{5.134616in}{0.757205in}}%
\pgfpathcurveto{\pgfqpoint{5.126802in}{0.765018in}}{\pgfqpoint{5.116203in}{0.769409in}}{\pgfqpoint{5.105153in}{0.769409in}}%
\pgfpathcurveto{\pgfqpoint{5.094103in}{0.769409in}}{\pgfqpoint{5.083504in}{0.765018in}}{\pgfqpoint{5.075690in}{0.757205in}}%
\pgfpathcurveto{\pgfqpoint{5.067877in}{0.749391in}}{\pgfqpoint{5.063486in}{0.738792in}}{\pgfqpoint{5.063486in}{0.727742in}}%
\pgfpathcurveto{\pgfqpoint{5.063486in}{0.716692in}}{\pgfqpoint{5.067877in}{0.706093in}}{\pgfqpoint{5.075690in}{0.698279in}}%
\pgfpathcurveto{\pgfqpoint{5.083504in}{0.690466in}}{\pgfqpoint{5.094103in}{0.686075in}}{\pgfqpoint{5.105153in}{0.686075in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849991in}{1.669131in}}%
\pgfpathcurveto{\pgfqpoint{5.861041in}{1.669131in}}{\pgfqpoint{5.871640in}{1.673522in}}{\pgfqpoint{5.879454in}{1.681335in}}%
\pgfpathcurveto{\pgfqpoint{5.887267in}{1.689149in}}{\pgfqpoint{5.891658in}{1.699748in}}{\pgfqpoint{5.891658in}{1.710798in}}%
\pgfpathcurveto{\pgfqpoint{5.891658in}{1.721848in}}{\pgfqpoint{5.887267in}{1.732447in}}{\pgfqpoint{5.879454in}{1.740261in}}%
\pgfpathcurveto{\pgfqpoint{5.871640in}{1.748074in}}{\pgfqpoint{5.861041in}{1.752465in}}{\pgfqpoint{5.849991in}{1.752465in}}%
\pgfpathcurveto{\pgfqpoint{5.838941in}{1.752465in}}{\pgfqpoint{5.828342in}{1.748074in}}{\pgfqpoint{5.820528in}{1.740261in}}%
\pgfpathcurveto{\pgfqpoint{5.812715in}{1.732447in}}{\pgfqpoint{5.808324in}{1.721848in}}{\pgfqpoint{5.808324in}{1.710798in}}%
\pgfpathcurveto{\pgfqpoint{5.808324in}{1.699748in}}{\pgfqpoint{5.812715in}{1.689149in}}{\pgfqpoint{5.820528in}{1.681335in}}%
\pgfpathcurveto{\pgfqpoint{5.828342in}{1.673522in}}{\pgfqpoint{5.838941in}{1.669131in}}{\pgfqpoint{5.849991in}{1.669131in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654682in}{0.730377in}}%
\pgfpathcurveto{\pgfqpoint{5.665732in}{0.730377in}}{\pgfqpoint{5.676331in}{0.734767in}}{\pgfqpoint{5.684145in}{0.742581in}}%
\pgfpathcurveto{\pgfqpoint{5.691958in}{0.750394in}}{\pgfqpoint{5.696349in}{0.760993in}}{\pgfqpoint{5.696349in}{0.772044in}}%
\pgfpathcurveto{\pgfqpoint{5.696349in}{0.783094in}}{\pgfqpoint{5.691958in}{0.793693in}}{\pgfqpoint{5.684145in}{0.801506in}}%
\pgfpathcurveto{\pgfqpoint{5.676331in}{0.809320in}}{\pgfqpoint{5.665732in}{0.813710in}}{\pgfqpoint{5.654682in}{0.813710in}}%
\pgfpathcurveto{\pgfqpoint{5.643632in}{0.813710in}}{\pgfqpoint{5.633033in}{0.809320in}}{\pgfqpoint{5.625219in}{0.801506in}}%
\pgfpathcurveto{\pgfqpoint{5.617405in}{0.793693in}}{\pgfqpoint{5.613015in}{0.783094in}}{\pgfqpoint{5.613015in}{0.772044in}}%
\pgfpathcurveto{\pgfqpoint{5.613015in}{0.760993in}}{\pgfqpoint{5.617405in}{0.750394in}}{\pgfqpoint{5.625219in}{0.742581in}}%
\pgfpathcurveto{\pgfqpoint{5.633033in}{0.734767in}}{\pgfqpoint{5.643632in}{0.730377in}}{\pgfqpoint{5.654682in}{0.730377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900205in}{1.271933in}}%
\pgfpathcurveto{\pgfqpoint{5.911255in}{1.271933in}}{\pgfqpoint{5.921854in}{1.276323in}}{\pgfqpoint{5.929668in}{1.284137in}}%
\pgfpathcurveto{\pgfqpoint{5.937482in}{1.291950in}}{\pgfqpoint{5.941872in}{1.302549in}}{\pgfqpoint{5.941872in}{1.313599in}}%
\pgfpathcurveto{\pgfqpoint{5.941872in}{1.324649in}}{\pgfqpoint{5.937482in}{1.335248in}}{\pgfqpoint{5.929668in}{1.343062in}}%
\pgfpathcurveto{\pgfqpoint{5.921854in}{1.350876in}}{\pgfqpoint{5.911255in}{1.355266in}}{\pgfqpoint{5.900205in}{1.355266in}}%
\pgfpathcurveto{\pgfqpoint{5.889155in}{1.355266in}}{\pgfqpoint{5.878556in}{1.350876in}}{\pgfqpoint{5.870742in}{1.343062in}}%
\pgfpathcurveto{\pgfqpoint{5.862929in}{1.335248in}}{\pgfqpoint{5.858539in}{1.324649in}}{\pgfqpoint{5.858539in}{1.313599in}}%
\pgfpathcurveto{\pgfqpoint{5.858539in}{1.302549in}}{\pgfqpoint{5.862929in}{1.291950in}}{\pgfqpoint{5.870742in}{1.284137in}}%
\pgfpathcurveto{\pgfqpoint{5.878556in}{1.276323in}}{\pgfqpoint{5.889155in}{1.271933in}}{\pgfqpoint{5.900205in}{1.271933in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431514in}{0.677686in}}%
\pgfpathcurveto{\pgfqpoint{5.442564in}{0.677686in}}{\pgfqpoint{5.453163in}{0.682076in}}{\pgfqpoint{5.460977in}{0.689890in}}%
\pgfpathcurveto{\pgfqpoint{5.468790in}{0.697703in}}{\pgfqpoint{5.473181in}{0.708303in}}{\pgfqpoint{5.473181in}{0.719353in}}%
\pgfpathcurveto{\pgfqpoint{5.473181in}{0.730403in}}{\pgfqpoint{5.468790in}{0.741002in}}{\pgfqpoint{5.460977in}{0.748815in}}%
\pgfpathcurveto{\pgfqpoint{5.453163in}{0.756629in}}{\pgfqpoint{5.442564in}{0.761019in}}{\pgfqpoint{5.431514in}{0.761019in}}%
\pgfpathcurveto{\pgfqpoint{5.420464in}{0.761019in}}{\pgfqpoint{5.409865in}{0.756629in}}{\pgfqpoint{5.402051in}{0.748815in}}%
\pgfpathcurveto{\pgfqpoint{5.394237in}{0.741002in}}{\pgfqpoint{5.389847in}{0.730403in}}{\pgfqpoint{5.389847in}{0.719353in}}%
\pgfpathcurveto{\pgfqpoint{5.389847in}{0.708303in}}{\pgfqpoint{5.394237in}{0.697703in}}{\pgfqpoint{5.402051in}{0.689890in}}%
\pgfpathcurveto{\pgfqpoint{5.409865in}{0.682076in}}{\pgfqpoint{5.420464in}{0.677686in}}{\pgfqpoint{5.431514in}{0.677686in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904324in}{1.184242in}}%
\pgfpathcurveto{\pgfqpoint{5.915374in}{1.184242in}}{\pgfqpoint{5.925973in}{1.188633in}}{\pgfqpoint{5.933787in}{1.196446in}}%
\pgfpathcurveto{\pgfqpoint{5.941600in}{1.204260in}}{\pgfqpoint{5.945991in}{1.214859in}}{\pgfqpoint{5.945991in}{1.225909in}}%
\pgfpathcurveto{\pgfqpoint{5.945991in}{1.236959in}}{\pgfqpoint{5.941600in}{1.247558in}}{\pgfqpoint{5.933787in}{1.255372in}}%
\pgfpathcurveto{\pgfqpoint{5.925973in}{1.263185in}}{\pgfqpoint{5.915374in}{1.267576in}}{\pgfqpoint{5.904324in}{1.267576in}}%
\pgfpathcurveto{\pgfqpoint{5.893274in}{1.267576in}}{\pgfqpoint{5.882675in}{1.263185in}}{\pgfqpoint{5.874861in}{1.255372in}}%
\pgfpathcurveto{\pgfqpoint{5.867048in}{1.247558in}}{\pgfqpoint{5.862657in}{1.236959in}}{\pgfqpoint{5.862657in}{1.225909in}}%
\pgfpathcurveto{\pgfqpoint{5.862657in}{1.214859in}}{\pgfqpoint{5.867048in}{1.204260in}}{\pgfqpoint{5.874861in}{1.196446in}}%
\pgfpathcurveto{\pgfqpoint{5.882675in}{1.188633in}}{\pgfqpoint{5.893274in}{1.184242in}}{\pgfqpoint{5.904324in}{1.184242in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650806in}{0.807077in}}%
\pgfpathcurveto{\pgfqpoint{5.661856in}{0.807077in}}{\pgfqpoint{5.672455in}{0.811467in}}{\pgfqpoint{5.680269in}{0.819281in}}%
\pgfpathcurveto{\pgfqpoint{5.688082in}{0.827094in}}{\pgfqpoint{5.692472in}{0.837693in}}{\pgfqpoint{5.692472in}{0.848743in}}%
\pgfpathcurveto{\pgfqpoint{5.692472in}{0.859794in}}{\pgfqpoint{5.688082in}{0.870393in}}{\pgfqpoint{5.680269in}{0.878206in}}%
\pgfpathcurveto{\pgfqpoint{5.672455in}{0.886020in}}{\pgfqpoint{5.661856in}{0.890410in}}{\pgfqpoint{5.650806in}{0.890410in}}%
\pgfpathcurveto{\pgfqpoint{5.639756in}{0.890410in}}{\pgfqpoint{5.629157in}{0.886020in}}{\pgfqpoint{5.621343in}{0.878206in}}%
\pgfpathcurveto{\pgfqpoint{5.613529in}{0.870393in}}{\pgfqpoint{5.609139in}{0.859794in}}{\pgfqpoint{5.609139in}{0.848743in}}%
\pgfpathcurveto{\pgfqpoint{5.609139in}{0.837693in}}{\pgfqpoint{5.613529in}{0.827094in}}{\pgfqpoint{5.621343in}{0.819281in}}%
\pgfpathcurveto{\pgfqpoint{5.629157in}{0.811467in}}{\pgfqpoint{5.639756in}{0.807077in}}{\pgfqpoint{5.650806in}{0.807077in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903641in}{1.534836in}}%
\pgfpathcurveto{\pgfqpoint{5.914691in}{1.534836in}}{\pgfqpoint{5.925290in}{1.539226in}}{\pgfqpoint{5.933104in}{1.547040in}}%
\pgfpathcurveto{\pgfqpoint{5.940918in}{1.554853in}}{\pgfqpoint{5.945308in}{1.565452in}}{\pgfqpoint{5.945308in}{1.576502in}}%
\pgfpathcurveto{\pgfqpoint{5.945308in}{1.587552in}}{\pgfqpoint{5.940918in}{1.598152in}}{\pgfqpoint{5.933104in}{1.605965in}}%
\pgfpathcurveto{\pgfqpoint{5.925290in}{1.613779in}}{\pgfqpoint{5.914691in}{1.618169in}}{\pgfqpoint{5.903641in}{1.618169in}}%
\pgfpathcurveto{\pgfqpoint{5.892591in}{1.618169in}}{\pgfqpoint{5.881992in}{1.613779in}}{\pgfqpoint{5.874179in}{1.605965in}}%
\pgfpathcurveto{\pgfqpoint{5.866365in}{1.598152in}}{\pgfqpoint{5.861975in}{1.587552in}}{\pgfqpoint{5.861975in}{1.576502in}}%
\pgfpathcurveto{\pgfqpoint{5.861975in}{1.565452in}}{\pgfqpoint{5.866365in}{1.554853in}}{\pgfqpoint{5.874179in}{1.547040in}}%
\pgfpathcurveto{\pgfqpoint{5.881992in}{1.539226in}}{\pgfqpoint{5.892591in}{1.534836in}}{\pgfqpoint{5.903641in}{1.534836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157171in}{0.690707in}}%
\pgfpathcurveto{\pgfqpoint{5.168221in}{0.690707in}}{\pgfqpoint{5.178820in}{0.695097in}}{\pgfqpoint{5.186633in}{0.702911in}}%
\pgfpathcurveto{\pgfqpoint{5.194447in}{0.710724in}}{\pgfqpoint{5.198837in}{0.721323in}}{\pgfqpoint{5.198837in}{0.732374in}}%
\pgfpathcurveto{\pgfqpoint{5.198837in}{0.743424in}}{\pgfqpoint{5.194447in}{0.754023in}}{\pgfqpoint{5.186633in}{0.761836in}}%
\pgfpathcurveto{\pgfqpoint{5.178820in}{0.769650in}}{\pgfqpoint{5.168221in}{0.774040in}}{\pgfqpoint{5.157171in}{0.774040in}}%
\pgfpathcurveto{\pgfqpoint{5.146121in}{0.774040in}}{\pgfqpoint{5.135522in}{0.769650in}}{\pgfqpoint{5.127708in}{0.761836in}}%
\pgfpathcurveto{\pgfqpoint{5.119894in}{0.754023in}}{\pgfqpoint{5.115504in}{0.743424in}}{\pgfqpoint{5.115504in}{0.732374in}}%
\pgfpathcurveto{\pgfqpoint{5.115504in}{0.721323in}}{\pgfqpoint{5.119894in}{0.710724in}}{\pgfqpoint{5.127708in}{0.702911in}}%
\pgfpathcurveto{\pgfqpoint{5.135522in}{0.695097in}}{\pgfqpoint{5.146121in}{0.690707in}}{\pgfqpoint{5.157171in}{0.690707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852719in}{1.316382in}}%
\pgfpathcurveto{\pgfqpoint{5.863769in}{1.316382in}}{\pgfqpoint{5.874368in}{1.320773in}}{\pgfqpoint{5.882182in}{1.328586in}}%
\pgfpathcurveto{\pgfqpoint{5.889996in}{1.336400in}}{\pgfqpoint{5.894386in}{1.346999in}}{\pgfqpoint{5.894386in}{1.358049in}}%
\pgfpathcurveto{\pgfqpoint{5.894386in}{1.369099in}}{\pgfqpoint{5.889996in}{1.379698in}}{\pgfqpoint{5.882182in}{1.387512in}}%
\pgfpathcurveto{\pgfqpoint{5.874368in}{1.395325in}}{\pgfqpoint{5.863769in}{1.399716in}}{\pgfqpoint{5.852719in}{1.399716in}}%
\pgfpathcurveto{\pgfqpoint{5.841669in}{1.399716in}}{\pgfqpoint{5.831070in}{1.395325in}}{\pgfqpoint{5.823256in}{1.387512in}}%
\pgfpathcurveto{\pgfqpoint{5.815443in}{1.379698in}}{\pgfqpoint{5.811053in}{1.369099in}}{\pgfqpoint{5.811053in}{1.358049in}}%
\pgfpathcurveto{\pgfqpoint{5.811053in}{1.346999in}}{\pgfqpoint{5.815443in}{1.336400in}}{\pgfqpoint{5.823256in}{1.328586in}}%
\pgfpathcurveto{\pgfqpoint{5.831070in}{1.320773in}}{\pgfqpoint{5.841669in}{1.316382in}}{\pgfqpoint{5.852719in}{1.316382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786645in}{0.757953in}}%
\pgfpathcurveto{\pgfqpoint{5.797695in}{0.757953in}}{\pgfqpoint{5.808294in}{0.762344in}}{\pgfqpoint{5.816108in}{0.770157in}}%
\pgfpathcurveto{\pgfqpoint{5.823922in}{0.777971in}}{\pgfqpoint{5.828312in}{0.788570in}}{\pgfqpoint{5.828312in}{0.799620in}}%
\pgfpathcurveto{\pgfqpoint{5.828312in}{0.810670in}}{\pgfqpoint{5.823922in}{0.821269in}}{\pgfqpoint{5.816108in}{0.829083in}}%
\pgfpathcurveto{\pgfqpoint{5.808294in}{0.836897in}}{\pgfqpoint{5.797695in}{0.841287in}}{\pgfqpoint{5.786645in}{0.841287in}}%
\pgfpathcurveto{\pgfqpoint{5.775595in}{0.841287in}}{\pgfqpoint{5.764996in}{0.836897in}}{\pgfqpoint{5.757182in}{0.829083in}}%
\pgfpathcurveto{\pgfqpoint{5.749369in}{0.821269in}}{\pgfqpoint{5.744979in}{0.810670in}}{\pgfqpoint{5.744979in}{0.799620in}}%
\pgfpathcurveto{\pgfqpoint{5.744979in}{0.788570in}}{\pgfqpoint{5.749369in}{0.777971in}}{\pgfqpoint{5.757182in}{0.770157in}}%
\pgfpathcurveto{\pgfqpoint{5.764996in}{0.762344in}}{\pgfqpoint{5.775595in}{0.757953in}}{\pgfqpoint{5.786645in}{0.757953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866643in}{1.599246in}}%
\pgfpathcurveto{\pgfqpoint{5.877693in}{1.599246in}}{\pgfqpoint{5.888292in}{1.603637in}}{\pgfqpoint{5.896106in}{1.611450in}}%
\pgfpathcurveto{\pgfqpoint{5.903919in}{1.619264in}}{\pgfqpoint{5.908310in}{1.629863in}}{\pgfqpoint{5.908310in}{1.640913in}}%
\pgfpathcurveto{\pgfqpoint{5.908310in}{1.651963in}}{\pgfqpoint{5.903919in}{1.662562in}}{\pgfqpoint{5.896106in}{1.670376in}}%
\pgfpathcurveto{\pgfqpoint{5.888292in}{1.678189in}}{\pgfqpoint{5.877693in}{1.682580in}}{\pgfqpoint{5.866643in}{1.682580in}}%
\pgfpathcurveto{\pgfqpoint{5.855593in}{1.682580in}}{\pgfqpoint{5.844994in}{1.678189in}}{\pgfqpoint{5.837180in}{1.670376in}}%
\pgfpathcurveto{\pgfqpoint{5.829366in}{1.662562in}}{\pgfqpoint{5.824976in}{1.651963in}}{\pgfqpoint{5.824976in}{1.640913in}}%
\pgfpathcurveto{\pgfqpoint{5.824976in}{1.629863in}}{\pgfqpoint{5.829366in}{1.619264in}}{\pgfqpoint{5.837180in}{1.611450in}}%
\pgfpathcurveto{\pgfqpoint{5.844994in}{1.603637in}}{\pgfqpoint{5.855593in}{1.599246in}}{\pgfqpoint{5.866643in}{1.599246in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877710in}{0.827743in}}%
\pgfpathcurveto{\pgfqpoint{5.888760in}{0.827743in}}{\pgfqpoint{5.899359in}{0.832133in}}{\pgfqpoint{5.907173in}{0.839946in}}%
\pgfpathcurveto{\pgfqpoint{5.914987in}{0.847760in}}{\pgfqpoint{5.919377in}{0.858359in}}{\pgfqpoint{5.919377in}{0.869409in}}%
\pgfpathcurveto{\pgfqpoint{5.919377in}{0.880459in}}{\pgfqpoint{5.914987in}{0.891058in}}{\pgfqpoint{5.907173in}{0.898872in}}%
\pgfpathcurveto{\pgfqpoint{5.899359in}{0.906686in}}{\pgfqpoint{5.888760in}{0.911076in}}{\pgfqpoint{5.877710in}{0.911076in}}%
\pgfpathcurveto{\pgfqpoint{5.866660in}{0.911076in}}{\pgfqpoint{5.856061in}{0.906686in}}{\pgfqpoint{5.848247in}{0.898872in}}%
\pgfpathcurveto{\pgfqpoint{5.840434in}{0.891058in}}{\pgfqpoint{5.836044in}{0.880459in}}{\pgfqpoint{5.836044in}{0.869409in}}%
\pgfpathcurveto{\pgfqpoint{5.836044in}{0.858359in}}{\pgfqpoint{5.840434in}{0.847760in}}{\pgfqpoint{5.848247in}{0.839946in}}%
\pgfpathcurveto{\pgfqpoint{5.856061in}{0.832133in}}{\pgfqpoint{5.866660in}{0.827743in}}{\pgfqpoint{5.877710in}{0.827743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829370in}{1.386067in}}%
\pgfpathcurveto{\pgfqpoint{5.840420in}{1.386067in}}{\pgfqpoint{5.851019in}{1.390457in}}{\pgfqpoint{5.858833in}{1.398271in}}%
\pgfpathcurveto{\pgfqpoint{5.866646in}{1.406085in}}{\pgfqpoint{5.871037in}{1.416684in}}{\pgfqpoint{5.871037in}{1.427734in}}%
\pgfpathcurveto{\pgfqpoint{5.871037in}{1.438784in}}{\pgfqpoint{5.866646in}{1.449383in}}{\pgfqpoint{5.858833in}{1.457197in}}%
\pgfpathcurveto{\pgfqpoint{5.851019in}{1.465010in}}{\pgfqpoint{5.840420in}{1.469400in}}{\pgfqpoint{5.829370in}{1.469400in}}%
\pgfpathcurveto{\pgfqpoint{5.818320in}{1.469400in}}{\pgfqpoint{5.807721in}{1.465010in}}{\pgfqpoint{5.799907in}{1.457197in}}%
\pgfpathcurveto{\pgfqpoint{5.792094in}{1.449383in}}{\pgfqpoint{5.787703in}{1.438784in}}{\pgfqpoint{5.787703in}{1.427734in}}%
\pgfpathcurveto{\pgfqpoint{5.787703in}{1.416684in}}{\pgfqpoint{5.792094in}{1.406085in}}{\pgfqpoint{5.799907in}{1.398271in}}%
\pgfpathcurveto{\pgfqpoint{5.807721in}{1.390457in}}{\pgfqpoint{5.818320in}{1.386067in}}{\pgfqpoint{5.829370in}{1.386067in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741656in}{1.571489in}}%
\pgfpathcurveto{\pgfqpoint{5.752706in}{1.571489in}}{\pgfqpoint{5.763305in}{1.575879in}}{\pgfqpoint{5.771119in}{1.583692in}}%
\pgfpathcurveto{\pgfqpoint{5.778932in}{1.591506in}}{\pgfqpoint{5.783323in}{1.602105in}}{\pgfqpoint{5.783323in}{1.613155in}}%
\pgfpathcurveto{\pgfqpoint{5.783323in}{1.624205in}}{\pgfqpoint{5.778932in}{1.634804in}}{\pgfqpoint{5.771119in}{1.642618in}}%
\pgfpathcurveto{\pgfqpoint{5.763305in}{1.650432in}}{\pgfqpoint{5.752706in}{1.654822in}}{\pgfqpoint{5.741656in}{1.654822in}}%
\pgfpathcurveto{\pgfqpoint{5.730606in}{1.654822in}}{\pgfqpoint{5.720007in}{1.650432in}}{\pgfqpoint{5.712193in}{1.642618in}}%
\pgfpathcurveto{\pgfqpoint{5.704380in}{1.634804in}}{\pgfqpoint{5.699989in}{1.624205in}}{\pgfqpoint{5.699989in}{1.613155in}}%
\pgfpathcurveto{\pgfqpoint{5.699989in}{1.602105in}}{\pgfqpoint{5.704380in}{1.591506in}}{\pgfqpoint{5.712193in}{1.583692in}}%
\pgfpathcurveto{\pgfqpoint{5.720007in}{1.575879in}}{\pgfqpoint{5.730606in}{1.571489in}}{\pgfqpoint{5.741656in}{1.571489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773704in}{1.511241in}}%
\pgfpathcurveto{\pgfqpoint{5.784754in}{1.511241in}}{\pgfqpoint{5.795353in}{1.515632in}}{\pgfqpoint{5.803166in}{1.523445in}}%
\pgfpathcurveto{\pgfqpoint{5.810980in}{1.531259in}}{\pgfqpoint{5.815370in}{1.541858in}}{\pgfqpoint{5.815370in}{1.552908in}}%
\pgfpathcurveto{\pgfqpoint{5.815370in}{1.563958in}}{\pgfqpoint{5.810980in}{1.574557in}}{\pgfqpoint{5.803166in}{1.582371in}}%
\pgfpathcurveto{\pgfqpoint{5.795353in}{1.590184in}}{\pgfqpoint{5.784754in}{1.594575in}}{\pgfqpoint{5.773704in}{1.594575in}}%
\pgfpathcurveto{\pgfqpoint{5.762654in}{1.594575in}}{\pgfqpoint{5.752054in}{1.590184in}}{\pgfqpoint{5.744241in}{1.582371in}}%
\pgfpathcurveto{\pgfqpoint{5.736427in}{1.574557in}}{\pgfqpoint{5.732037in}{1.563958in}}{\pgfqpoint{5.732037in}{1.552908in}}%
\pgfpathcurveto{\pgfqpoint{5.732037in}{1.541858in}}{\pgfqpoint{5.736427in}{1.531259in}}{\pgfqpoint{5.744241in}{1.523445in}}%
\pgfpathcurveto{\pgfqpoint{5.752054in}{1.515632in}}{\pgfqpoint{5.762654in}{1.511241in}}{\pgfqpoint{5.773704in}{1.511241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743589in}{0.823288in}}%
\pgfpathcurveto{\pgfqpoint{5.754639in}{0.823288in}}{\pgfqpoint{5.765238in}{0.827679in}}{\pgfqpoint{5.773052in}{0.835492in}}%
\pgfpathcurveto{\pgfqpoint{5.780865in}{0.843306in}}{\pgfqpoint{5.785256in}{0.853905in}}{\pgfqpoint{5.785256in}{0.864955in}}%
\pgfpathcurveto{\pgfqpoint{5.785256in}{0.876005in}}{\pgfqpoint{5.780865in}{0.886604in}}{\pgfqpoint{5.773052in}{0.894418in}}%
\pgfpathcurveto{\pgfqpoint{5.765238in}{0.902231in}}{\pgfqpoint{5.754639in}{0.906622in}}{\pgfqpoint{5.743589in}{0.906622in}}%
\pgfpathcurveto{\pgfqpoint{5.732539in}{0.906622in}}{\pgfqpoint{5.721940in}{0.902231in}}{\pgfqpoint{5.714126in}{0.894418in}}%
\pgfpathcurveto{\pgfqpoint{5.706313in}{0.886604in}}{\pgfqpoint{5.701922in}{0.876005in}}{\pgfqpoint{5.701922in}{0.864955in}}%
\pgfpathcurveto{\pgfqpoint{5.701922in}{0.853905in}}{\pgfqpoint{5.706313in}{0.843306in}}{\pgfqpoint{5.714126in}{0.835492in}}%
\pgfpathcurveto{\pgfqpoint{5.721940in}{0.827679in}}{\pgfqpoint{5.732539in}{0.823288in}}{\pgfqpoint{5.743589in}{0.823288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909676in}{0.833685in}}%
\pgfpathcurveto{\pgfqpoint{4.920726in}{0.833685in}}{\pgfqpoint{4.931325in}{0.838075in}}{\pgfqpoint{4.939139in}{0.845889in}}%
\pgfpathcurveto{\pgfqpoint{4.946953in}{0.853702in}}{\pgfqpoint{4.951343in}{0.864301in}}{\pgfqpoint{4.951343in}{0.875352in}}%
\pgfpathcurveto{\pgfqpoint{4.951343in}{0.886402in}}{\pgfqpoint{4.946953in}{0.897001in}}{\pgfqpoint{4.939139in}{0.904814in}}%
\pgfpathcurveto{\pgfqpoint{4.931325in}{0.912628in}}{\pgfqpoint{4.920726in}{0.917018in}}{\pgfqpoint{4.909676in}{0.917018in}}%
\pgfpathcurveto{\pgfqpoint{4.898626in}{0.917018in}}{\pgfqpoint{4.888027in}{0.912628in}}{\pgfqpoint{4.880214in}{0.904814in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{0.897001in}}{\pgfqpoint{4.868010in}{0.886402in}}{\pgfqpoint{4.868010in}{0.875352in}}%
\pgfpathcurveto{\pgfqpoint{4.868010in}{0.864301in}}{\pgfqpoint{4.872400in}{0.853702in}}{\pgfqpoint{4.880214in}{0.845889in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{0.838075in}}{\pgfqpoint{4.898626in}{0.833685in}}{\pgfqpoint{4.909676in}{0.833685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585364in}{0.795563in}}%
\pgfpathcurveto{\pgfqpoint{5.596414in}{0.795563in}}{\pgfqpoint{5.607013in}{0.799953in}}{\pgfqpoint{5.614827in}{0.807767in}}%
\pgfpathcurveto{\pgfqpoint{5.622640in}{0.815580in}}{\pgfqpoint{5.627031in}{0.826179in}}{\pgfqpoint{5.627031in}{0.837230in}}%
\pgfpathcurveto{\pgfqpoint{5.627031in}{0.848280in}}{\pgfqpoint{5.622640in}{0.858879in}}{\pgfqpoint{5.614827in}{0.866692in}}%
\pgfpathcurveto{\pgfqpoint{5.607013in}{0.874506in}}{\pgfqpoint{5.596414in}{0.878896in}}{\pgfqpoint{5.585364in}{0.878896in}}%
\pgfpathcurveto{\pgfqpoint{5.574314in}{0.878896in}}{\pgfqpoint{5.563715in}{0.874506in}}{\pgfqpoint{5.555901in}{0.866692in}}%
\pgfpathcurveto{\pgfqpoint{5.548087in}{0.858879in}}{\pgfqpoint{5.543697in}{0.848280in}}{\pgfqpoint{5.543697in}{0.837230in}}%
\pgfpathcurveto{\pgfqpoint{5.543697in}{0.826179in}}{\pgfqpoint{5.548087in}{0.815580in}}{\pgfqpoint{5.555901in}{0.807767in}}%
\pgfpathcurveto{\pgfqpoint{5.563715in}{0.799953in}}{\pgfqpoint{5.574314in}{0.795563in}}{\pgfqpoint{5.585364in}{0.795563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564105in}{0.770257in}}%
\pgfpathcurveto{\pgfqpoint{5.575155in}{0.770257in}}{\pgfqpoint{5.585754in}{0.774647in}}{\pgfqpoint{5.593568in}{0.782461in}}%
\pgfpathcurveto{\pgfqpoint{5.601381in}{0.790274in}}{\pgfqpoint{5.605772in}{0.800873in}}{\pgfqpoint{5.605772in}{0.811923in}}%
\pgfpathcurveto{\pgfqpoint{5.605772in}{0.822974in}}{\pgfqpoint{5.601381in}{0.833573in}}{\pgfqpoint{5.593568in}{0.841386in}}%
\pgfpathcurveto{\pgfqpoint{5.585754in}{0.849200in}}{\pgfqpoint{5.575155in}{0.853590in}}{\pgfqpoint{5.564105in}{0.853590in}}%
\pgfpathcurveto{\pgfqpoint{5.553055in}{0.853590in}}{\pgfqpoint{5.542456in}{0.849200in}}{\pgfqpoint{5.534642in}{0.841386in}}%
\pgfpathcurveto{\pgfqpoint{5.526829in}{0.833573in}}{\pgfqpoint{5.522438in}{0.822974in}}{\pgfqpoint{5.522438in}{0.811923in}}%
\pgfpathcurveto{\pgfqpoint{5.522438in}{0.800873in}}{\pgfqpoint{5.526829in}{0.790274in}}{\pgfqpoint{5.534642in}{0.782461in}}%
\pgfpathcurveto{\pgfqpoint{5.542456in}{0.774647in}}{\pgfqpoint{5.553055in}{0.770257in}}{\pgfqpoint{5.564105in}{0.770257in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951191in}{1.437017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165494in}{1.613564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287255in}{1.280801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509989in}{0.899275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218109in}{1.367379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623261in}{1.274961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426402in}{1.439939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055337in}{1.667976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725728in}{1.000457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413509in}{1.596936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596959in}{1.011160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679497in}{1.298198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515047in}{1.540316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279191in}{0.807237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243113in}{1.557549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348835in}{0.854335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679751in}{1.220140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.795035in}{1.286199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568405in}{1.470510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807489in}{1.355022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549524in}{1.151535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241756in}{0.984199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572121in}{1.434776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433408in}{1.524998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011055in}{0.953809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696576in}{1.351476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079880in}{0.847458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.163834in}{0.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256302in}{1.244927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462000in}{1.220239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623443in}{1.581335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367017in}{1.166287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272179in}{1.631721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643173in}{1.273330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344664in}{1.372557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562109in}{1.551810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178312in}{1.654352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038115in}{1.339065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390785in}{0.931723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246059in}{1.413573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376997in}{1.147950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.773884in}{1.373268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201787in}{0.838233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308768in}{0.995713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086826in}{1.323170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905429in}{1.529843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423391in}{1.688425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915310in}{1.101071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.043094in}{1.454481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237859in}{1.648236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313667in}{1.667457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.772356in}{1.210555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562255in}{0.989881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053332in}{1.064474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164156in}{1.020817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483553in}{1.691505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007351in}{0.864554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754579in}{1.216566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039046in}{1.091040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068363in}{1.526116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560852in}{1.264314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578654in}{1.021363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.502978in}{0.877332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525899in}{1.041736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052903in}{1.654549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.641782in}{0.893049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107201in}{1.421493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506245in}{0.985339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624606in}{1.451684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211137in}{1.360223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961806in}{1.431718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536725in}{1.011445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093562in}{1.299352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403199in}{0.918902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311235in}{0.760679in}}%
\pgfpathcurveto{\pgfqpoint{5.449664in}{0.760679in}}{\pgfqpoint{5.582442in}{0.815677in}}{\pgfqpoint{5.680327in}{0.913562in}}%
\pgfpathcurveto{\pgfqpoint{5.778211in}{1.011446in}}{\pgfqpoint{5.833210in}{1.144225in}}{\pgfqpoint{5.833210in}{1.282654in}}%
\pgfpathcurveto{\pgfqpoint{5.833210in}{1.421084in}}{\pgfqpoint{5.778211in}{1.553862in}}{\pgfqpoint{5.680327in}{1.651746in}}%
\pgfpathcurveto{\pgfqpoint{5.582442in}{1.749631in}}{\pgfqpoint{5.449664in}{1.804629in}}{\pgfqpoint{5.311235in}{1.804629in}}%
\pgfpathcurveto{\pgfqpoint{5.172805in}{1.804629in}}{\pgfqpoint{5.040027in}{1.749631in}}{\pgfqpoint{4.942142in}{1.651746in}}%
\pgfpathcurveto{\pgfqpoint{4.844258in}{1.553862in}}{\pgfqpoint{4.789259in}{1.421084in}}{\pgfqpoint{4.789259in}{1.282654in}}%
\pgfpathcurveto{\pgfqpoint{4.789259in}{1.144225in}}{\pgfqpoint{4.844258in}{1.011446in}}{\pgfqpoint{4.942142in}{0.913562in}}%
\pgfpathcurveto{\pgfqpoint{5.040027in}{0.815677in}}{\pgfqpoint{5.172805in}{0.760679in}}{\pgfqpoint{5.311235in}{0.760679in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.867556in}{0.708481in}}%
\pgfpathlineto{\pgfqpoint{5.911506in}{0.708481in}}%
\pgfpathlineto{\pgfqpoint{5.911506in}{1.752432in}}%
\pgfpathlineto{\pgfqpoint{4.867556in}{1.752432in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789259in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789259in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311235in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311235in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.833210in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.833210in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311235in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528272in}{0.760679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.315309in, y=0.712453in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528272in}{1.282654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361605in, y=1.234429in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528272in}{1.804629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.361605in, y=1.756404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.528272in}{0.499691in}}{\pgfqpoint{1.565926in}{1.565926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311235in}{0.760679in}}%
\pgfpathlineto{\pgfqpoint{5.311235in}{1.752432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528272in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.528272in}{2.065617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094197in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.094197in}{2.065617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528272in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.094197in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528272in}{2.065617in}}%
\pgfpathlineto{\pgfqpoint{6.094197in}{2.065617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311235in,y=2.148950in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont domain 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

